GeRe: Towards Efficient Anti-Forgetting in Continual Learning of LLM via General Samples Replay

The continual learning capability of large language models (LLMs) is crucial for advancing artificial general intelligence. However, continual fine-tuning LLMs across various domains often suffers from catastrophic forgetting, characterized by: 1) significant forgetting of their general capabilities, and 2) sharp performance declines in previously learned tasks. To simultaneously address both issues in a simple yet stable manner, we propose General Sample Replay (GeRe), a framework that use usual pretraining texts for efficient anti-forgetting. Beyond revisiting the most prevalent replay-based practices under GeRe, we further leverage neural states to introduce a enhanced activation states constrained optimization method using threshold-based margin (TM) loss, which maintains activation state consistency during replay learning. We are the first to validate that a small, fixed set of pre-collected general replay samples is sufficient to resolve both concerns--retaining general capabilities while promoting overall performance across sequential tasks. Indeed, the former can inherently facilitate the latter. Through controlled experiments, we systematically compare TM with different replay strategies under the GeRe framework, including vanilla label fitting, logit imitation via KL divergence and feature imitation via L1/L2 losses. Results demonstrate that TM consistently improves performance and exhibits better robustness. Our work paves the way for efficient replay of LLMs for the future. Our code and data are available at https://github.com/Qznan/GeRe.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 63.8440 & 62.0571 &   65.7368 & 65.7368 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 60.9339 & 58.1699 &   63.9737 & 63.4605 & 64.4868 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 58.7423 & 55.0740 &   62.9342 & 53.8158 & 49.8158 & 85.1711 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 57.8043 & 55.3492 &   60.4874 & 51.4737 & 47.4605 & 82.2500 & 98.2143 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 31.0482 & 52.8724 &   21.9768 & 36.4605 & 28.6711 &  0.0000 &  0.0000 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 57.5412 & 53.5604 &   62.1613 & 54.8289 & 55.7500 & 52.6447 & 51.7857 & 98.0000 & 85.0263 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 57.4316 & 51.8060 &   64.4277 & 55.0789 & 56.0921 & 61.4211 & 87.5000 & 97.0000 & 83.5921 & 89.8917 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 58.2702 & 51.4964 &   67.0960 & 51.7237 & 54.2237 & 62.2368 & 87.5000 & 96.0000 & 83.6842 & 89.8917 & 82.2500 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 55.5752 & 49.9484 &   62.6307 & 45.5921 & 42.8816 & 63.3026 & 89.2857 & 91.0000 & 74.2368 & 89.8917 & 81.9474 & 94.2661 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 52.2713 & 48.6068 &   56.5334 & 30.0263 & 24.3421 & 62.8684 & 85.7143 & 96.0000 & 80.7763 & 74.0072 & 40.6316 & 57.5688 & 99.0658 & -       & -       & -       & -       & -       \\
   agnews & 54.6519 & 46.4740 &   66.3224 & 41.2500 & 30.2237 & 63.0658 & 82.1429 & 42.0000 & 77.8026 & 59.9278 & 71.4474 & 92.6606 & 85.5921 & 92.2895 & -       & -       & -       & -       \\
    yahoo & 41.6585 & 38.4933 &   45.3909 & 30.1184 &  5.4474 & 39.9342 & 50.0000 & 54.0000 & 27.7368 & 40.7942 & 31.0263 & 55.5046 & 77.7368 & 77.0132 & 72.9737 & -       & -       & -       \\
  MultiRC & 53.1073 & 47.5748 &   60.0959 & 41.3816 & 29.5658 & 24.1711 & 19.6429 & 55.0000 & 82.4605 & 64.2599 & 81.5263 & 93.8073 & 90.3421 & 72.5921 & 46.1447 & 74.0924 & -       & -       \\
   BoolQA & 51.7833 & 47.6436 &   56.7108 & 42.3289 & 29.3684 & 10.0658 &  8.9286 & 29.0000 & 80.1184 & 17.3285 & 80.5789 & 93.8073 & 90.8553 & 69.0658 & 27.9211 & 72.0297 & 83.4557 & -       \\
      WiC & 37.8919 & 38.3213 &   37.4720 & 12.2500 &  4.9605 &  0.5132 &  0.0000 & 12.0000 & 60.5000 &  1.0830 & 39.8684 & 52.6376 & 83.8289 & 55.8816 & 13.1316 & 57.5908 & 68.7462 & 70.2194 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.6890 & 62.9859 &   66.4868 & 66.4868 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 62.8706 & 61.1971 &   64.6382 & 64.6579 & 64.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 59.6392 & 56.0028 &   63.7807 & 55.9211 & 50.0395 & 85.3816 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 57.6580 & 53.4228 &   62.6225 & 56.3026 & 50.5132 & 80.8158 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 46.5305 & 57.0003 &   39.3100 & 51.5395 & 45.2763 & 20.5921 &  8.9286 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 57.5918 & 55.6244 &   59.7035 & 58.6579 & 54.3816 & 39.7763 & 48.2143 & 97.0000 & 85.5921 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 58.7280 & 54.3172 &   63.9185 & 56.2632 & 50.3553 & 62.8158 & 83.9286 & 95.0000 & 84.7368 & 89.8917 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 61.4086 & 55.4868 &   68.7456 & 56.0658 & 55.5526 & 63.0658 & 85.7143 & 95.0000 & 85.1053 & 88.8087 & 82.7368 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 59.5391 & 54.3172 &   65.8720 & 51.5132 & 49.1842 & 63.2632 & 85.7143 & 96.0000 & 78.2105 & 89.5307 & 82.3158 & 96.1009 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 57.9254 & 52.4596 &   64.6626 & 47.7237 & 42.7895 & 63.6842 & 85.7143 & 97.0000 & 85.1711 & 88.0866 & 47.9474 & 66.9725 & 98.9605 & -       & -       & -       & -       & -       \\
   agnews & 58.9884 & 50.3612 &   71.1825 & 48.3553 & 44.1711 & 62.8289 & 83.9286 & 38.0000 & 84.3947 & 68.2310 & 76.9737 & 92.8899 & 86.6184 & 92.8947 & -       & -       & -       & -       \\
    yahoo & 44.4589 & 42.1053 &   47.0912 & 26.9737 &  3.8421 & 48.4079 & 60.7143 & 15.0000 & 29.4211 & 26.7148 & 38.9342 & 47.7064 & 72.9737 & 83.2895 & 73.8816 & -       & -       & -       \\
  MultiRC & 52.5617 & 53.1820 &   51.9558 & 37.8026 & 27.0526 & 42.3684 & 37.5000 & 43.0000 & 84.7237 & 56.3177 & 75.5658 & 92.6606 & 67.5526 & 44.7895 & 15.8158 & 76.0520 & -       & -       \\
   BoolQA & 53.9872 & 55.3492 &   52.6907 & 41.6316 & 27.7632 & 31.3289 & 32.1429 & 40.0000 & 82.5789 & 46.5704 & 78.9342 & 92.6606 & 68.5789 & 42.5526 & 16.6053 & 74.1337 & 84.8318 & -       \\
      WiC & 44.1979 & 50.5332 &   39.2741 & 23.9211 & 14.6579 & 19.0395 & 17.8571 & 27.0000 & 61.4342 & 16.6065 & 67.3553 & 75.5734 & 42.8289 & 32.7237 & 12.9474 & 69.8226 & 71.5596 & 73.6677 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.0879 & 62.4011 &   65.8684 & 65.8684 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 62.5326 & 60.6467 &   64.5395 & 64.8158 & 64.2632 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 57.3472 & 58.2387 &   56.4825 & 46.3421 & 37.6447 & 85.4605 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 53.2286 & 58.1355 &   49.0856 & 39.6974 & 31.0263 & 76.2368 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 44.9626 & 57.7227 &   36.8226 & 58.0789 & 51.6974 &  0.2105 &  0.0000 & 94.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 61.5757 & 57.9291 &   65.7121 & 63.8158 & 61.5921 & 51.4342 & 80.3571 & 88.0000 & 85.6053 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 60.0372 & 54.9364 &   66.1823 & 61.6579 & 57.7763 & 60.7368 & 80.3571 & 85.0000 & 83.2895 & 91.3357 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 60.8189 & 55.2460 &   67.6424 & 54.4211 & 53.9868 & 61.7895 & 83.9286 & 83.0000 & 84.2237 & 90.9747 & 82.6184 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 60.7176 & 55.9340 &   66.3961 & 49.8816 & 49.4868 & 62.3158 & 83.9286 & 90.0000 & 83.7895 & 90.6137 & 81.8421 & 95.5275 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 60.6662 & 55.2460 &   67.2657 & 46.5921 & 46.6316 & 64.0000 & 87.5000 & 95.0000 & 84.3421 & 89.1697 & 59.6711 & 83.6009 & 99.1711 & -       & -       & -       & -       & -       \\
   agnews & 62.0695 & 54.0420 &   72.8979 & 48.0526 & 47.7105 & 63.8026 & 85.7143 & 84.0000 & 84.2500 & 88.0866 & 82.2368 & 95.5275 & 88.0658 & 92.7763 & -       & -       & -       & -       \\
    yahoo & 52.3671 & 48.4004 &   57.0421 & 35.9605 & 13.1316 & 52.4868 & 73.2143 & 31.0000 & 57.2368 & 62.4549 & 55.3289 & 84.7477 & 78.8158 & 86.7368 & 73.4868 & -       & -       & -       \\
  MultiRC & 56.9748 & 57.1723 &   56.7786 & 44.7237 & 41.2632 & 40.6711 & 37.5000 & 68.0000 & 83.8947 & 63.5379 & 67.8289 & 91.7431 & 76.5921 & 60.2105 & 22.8947 & 75.4125 & -       & -       \\
   BoolQA & 56.0990 & 58.3419 &   54.0222 & 46.5658 & 38.4342 & 12.6447 &  0.0000 & 57.0000 & 80.9079 & 14.8014 & 71.6974 & 86.2385 & 75.7368 & 59.6184 & 18.8553 & 74.5050 & 83.6391 & -       \\
      WiC & 49.1011 & 55.5556 &   43.9903 & 30.5263 & 14.2105 &  2.5000 &  1.7857 & 43.0000 & 72.5395 &  3.2491 & 59.7895 & 62.2706 & 66.3816 & 55.6842 & 16.6711 & 69.8845 & 78.1346 & 69.2790 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &       CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.8132 & 63.5707 &   66.1053 & 66.1053 & -       & -       &  -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 62.3487 & 60.4403 &   64.3816 & 64.8158 & 63.9474 & -       &  -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 61.7917 & 56.2092 &   68.6053 & 63.0395 & 56.9211 & 85.8553 &  -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 61.9254 & 56.4499 &   68.5772 & 63.0526 & 57.6711 & 84.7763 & 100.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 45.0773 & 56.1060 &   37.6721 & 55.6184 & 53.0789 &  3.8158 &   1.7857 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 57.0507 & 54.2484 &   60.1584 & 58.3289 & 57.7500 & 38.8158 &  57.1429 & 86.0000 & 85.4211 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 58.2697 & 52.9412 &   64.7910 & 57.5132 & 55.1184 & 61.5789 &  85.7143 & 87.0000 & 83.5658 & 90.6137 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 58.2656 & 51.7716 &   66.6224 & 51.3289 & 51.9474 & 61.8026 &  83.9286 & 89.0000 & 84.1316 & 89.8917 & 82.6316 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 58.8497 & 53.4572 &   65.4522 & 48.6974 & 46.3421 & 62.7632 &  85.7143 & 88.0000 & 82.5263 & 88.4477 & 82.2632 & 94.9541 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 57.8783 & 52.7692 &   64.0827 & 46.7368 & 43.2763 & 63.0000 &  85.7143 & 94.0000 & 82.5658 & 86.2816 & 48.8158 & 60.4358 & 99.1579 & -       & -       & -       & -       & -       \\
   agnews & 59.8917 & 51.1868 &   72.1640 & 48.6053 & 50.7237 & 62.2895 &  83.9286 & 85.0000 & 77.7237 & 85.5596 & 81.2105 & 94.3807 & 88.2632 & 93.0395 & -       & -       & -       & -       \\
    yahoo & 52.1987 & 47.6436 &   57.7168 & 43.4342 & 26.0789 & 62.2632 &  85.7143 & 35.0000 & 39.6842 & 66.4260 & 56.0658 & 77.1789 & 72.6316 & 85.1316 & 73.9868 & -       & -       & -       \\
  MultiRC & 60.1670 & 53.9044 &   68.0761 & 47.3553 & 45.5789 & 64.1711 &  87.5000 & 79.0000 & 83.3947 & 85.1986 & 80.0132 & 93.1193 & 91.7895 & 74.8289 & 48.9211 & 75.5569 & -       & -       \\
   BoolQA & 59.8226 & 55.2804 &   65.1781 & 48.6842 & 41.2500 & 57.7763 &  64.2857 & 73.0000 & 79.6974 & 63.8989 & 79.2105 & 92.6606 & 89.6579 & 71.2105 & 37.5263 & 72.5248 & 84.9847 & -       \\
      WiC & 46.0985 & 51.0492 &   42.0231 & 24.6842 & 13.3158 & 28.4737 &  42.8571 & 37.0000 & 63.4737 & 19.4946 & 56.5658 & 42.0872 & 59.8947 & 45.7500 & 15.4079 & 65.4084 & 69.6024 & 74.2947 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.3784 & 63.1235 &   65.6842 & 65.6842 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.1231 & 62.0227 &   64.2632 & 64.5921 & 63.9342 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 62.1276 & 59.8555 &   64.5789 & 55.9868 & 52.7237 & 85.0263 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 58.7442 & 59.9587 &   57.5779 & 50.6974 & 45.8816 & 75.8816 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 42.4836 & 59.5803 &   33.0110 & 50.8816 & 47.4342 &  0.1053 &  0.0000 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 58.3575 & 53.6636 &   63.9514 & 60.4342 & 53.7500 & 55.7105 & 80.3571 & 76.0000 & 85.6316 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 58.1002 & 52.1156 &   65.6375 & 60.3421 & 53.6184 & 62.9605 & 87.5000 & 85.0000 & 84.3158 & 90.2527 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 60.5976 & 54.1796 &   68.7404 & 55.4868 & 56.4474 & 63.5000 & 87.5000 & 83.0000 & 84.3947 & 89.5307 & 82.7895 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 60.2305 & 54.6956 &   67.0118 & 50.7500 & 50.2895 & 63.5263 & 87.5000 & 89.0000 & 84.1184 & 89.1697 & 81.8947 & 95.1835 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 60.1338 & 53.4228 &   68.7731 & 49.9079 & 46.4474 & 64.4737 & 87.5000 & 94.0000 & 84.6184 & 88.0866 & 65.3158 & 82.3394 & 99.1447 & -       & -       & -       & -       & -       \\
   agnews & 60.8271 & 52.0124 &   73.2392 & 52.6842 & 46.3816 & 64.1974 & 87.5000 & 82.0000 & 83.5526 & 83.0325 & 81.9605 & 94.9541 & 87.6842 & 93.1447 & -       & -       & -       & -       \\
    yahoo & 46.7187 & 45.5452 &   47.9543 & 22.3421 &  2.8684 & 50.6974 & 60.7143 & 25.0000 & 35.9868 & 56.3177 & 39.4737 & 62.2706 & 74.0000 & 83.3158 & 73.2105 & -       & -       & -       \\
  MultiRC & 55.4975 & 56.8627 &   54.1962 & 41.7368 & 33.8684 & 29.7895 & 30.3571 & 76.0000 & 84.3026 & 35.3791 & 75.5395 & 92.6606 & 72.5921 & 53.3026 & 25.1711 & 75.2475 & -       & -       \\
   BoolQA & 51.6320 & 56.6219 &   47.4503 & 38.6842 & 22.7105 &  4.1579 &  1.7857 & 45.0000 & 81.0132 &  1.0830 & 62.7895 & 81.7661 & 68.6974 & 52.5658 & 15.0395 & 73.2673 & 83.7003 & -       \\
      WiC & 42.4638 & 52.7692 &   35.5259 & 17.8026 &  7.2368 &  1.1974 &  0.0000 & 34.0000 & 60.4737 &  0.3610 & 48.9868 & 50.0000 & 51.0395 & 45.0000 & 15.4474 & 66.1304 & 69.3884 & 69.2790 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.3544 & 64.9123 &   65.8026 & 65.8026 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.3547 & 62.9515 &   63.7632 & 63.8421 & 63.6842 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.8955 & 61.4035 &   71.0965 & 64.9605 & 62.8289 & 85.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.4280 & 62.1603 &   71.3248 & 65.1053 & 63.2105 & 85.4868 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 55.2835 & 59.2363 &   51.8252 & 62.6447 & 61.8553 & 30.5395 & 33.9286 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 63.2466 & 57.3443 &   70.5033 & 63.4211 & 62.1579 & 69.8421 & 89.2857 & 91.0000 & 86.1842 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.3130 & 57.0691 &   68.6180 & 64.1974 & 61.3421 & 62.5789 & 87.5000 & 93.0000 & 85.1053 & 90.2527 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 62.8281 & 57.3443 &   69.4715 & 56.7500 & 58.3684 & 63.1579 & 87.5000 & 94.0000 & 85.1447 & 89.8917 & 82.7368 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 63.8494 & 58.4451 &   70.3549 & 58.1053 & 57.9342 & 64.0132 & 89.2857 & 95.0000 & 85.2500 & 88.4477 & 82.3553 & 96.4450 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 65.5645 & 58.5827 &   74.4356 & 55.1316 & 56.2368 & 64.5789 & 87.5000 & 95.0000 & 85.6053 & 86.6426 & 82.6579 & 95.6422 & 99.1579 & -       & -       & -       & -       & -       \\
   agnews & 65.8130 & 57.8259 &   76.3600 & 56.2632 & 56.2632 & 64.6842 & 89.2857 & 97.0000 & 85.5000 & 86.2816 & 82.6053 & 95.5275 & 93.3026 & 92.9737 & -       & -       & -       & -       \\
    yahoo & 60.6606 & 53.6292 &   69.8140 & 49.8421 & 42.7368 & 64.5658 & 91.0714 & 96.0000 & 70.5263 & 76.1733 & 80.1184 & 93.9220 & 87.4211 & 87.2763 & 72.5263 & -       & -       & -       \\
  MultiRC & 64.4890 & 57.4475 &   73.4978 & 55.6053 & 56.4605 & 64.7237 & 91.0714 & 97.0000 & 84.5658 & 84.8375 & 82.3816 & 95.2982 & 98.6184 & 86.5526 & 54.6053 & 75.2475 & -       & -       \\
   BoolQA & 64.8161 & 58.4795 &   72.6927 & 55.7368 & 56.5263 & 65.0263 & 89.2857 & 98.0000 & 81.5789 & 81.5884 & 82.4211 & 95.1835 & 98.6579 & 85.8026 & 46.3684 & 74.4431 & 84.1896 & -       \\
      WiC & 60.3147 & 54.9364 &   66.8605 & 56.8289 & 53.1711 & 59.8947 & 82.1429 & 89.0000 & 67.5000 & 71.8412 & 81.3158 & 89.2202 & 97.1053 & 79.0658 & 33.3026 & 67.3267 & 73.1193 & 73.5110 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.1065 & 64.2243 &   66.0132 & 66.0132 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.3069 & 62.7107 &   63.9145 & 64.2237 & 63.6053 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 63.4374 & 57.7227 &   70.4079 & 64.7237 & 61.2237 & 85.2763 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 62.6949 & 56.6563 &   70.1741 & 64.6842 & 62.1711 & 83.5263 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 44.5302 & 56.2779 &   36.8400 & 56.9605 & 53.0263 &  0.0000 &  0.0000 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 58.2426 & 52.1844 &   65.8921 & 60.2237 & 59.4737 & 57.6053 & 83.9286 & 92.0000 & 85.7895 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 56.6823 & 49.0196 &   67.1845 & 61.1711 & 59.5395 & 62.6974 & 80.3571 & 88.0000 & 84.0658 & 91.6968 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 55.7876 & 48.1596 &   66.2868 & 49.2763 & 50.5526 & 63.2632 & 83.9286 & 89.0000 & 84.6579 & 92.0578 & 82.3158 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 57.0907 & 50.0860 &   66.3732 & 48.2237 & 49.3553 & 63.8289 & 85.7143 & 91.0000 & 84.3289 & 90.9747 & 81.5132 & 94.7248 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 62.7512 & 56.1404 &   71.1267 & 46.3947 & 48.1974 & 65.0132 & 89.2857 & 96.0000 & 84.5921 & 87.7256 & 79.6842 & 94.0367 & 99.1842 & -       & -       & -       & -       & -       \\
   agnews & 63.3294 & 55.4180 &   73.8758 & 49.3947 & 52.5526 & 64.6579 & 85.7143 & 97.0000 & 84.5132 & 81.9495 & 82.3684 & 94.7248 & 87.5263 & 93.0395 & -       & -       & -       & -       \\
    yahoo & 56.9157 & 50.4988 &   65.2009 & 45.4474 & 32.3421 & 62.5000 & 85.7143 & 93.0000 & 59.4737 & 67.8700 & 74.9737 & 92.3165 & 83.5789 & 86.2632 & 73.3026 & -       & -       & -       \\
  MultiRC & 63.4436 & 57.0003 &   71.5293 & 52.2500 & 54.4737 & 64.6184 & 89.2857 & 97.0000 & 83.8947 & 83.7545 & 81.8816 & 95.4128 & 97.4474 & 80.9342 & 50.1711 & 76.0932 & -       & -       \\
   BoolQA & 64.0448 & 57.7915 &   71.8155 & 52.9605 & 54.3684 & 64.4737 & 85.7143 & 98.0000 & 82.5921 & 82.3105 & 82.0263 & 95.1835 & 98.1316 & 81.6842 & 47.4737 & 75.3094 & 83.6086 & -       \\
      WiC & 60.0691 & 54.5924 &   66.7673 & 57.5395 & 54.6316 & 51.1316 & 80.3571 & 83.0000 & 67.8421 & 68.2310 & 80.6316 & 90.0229 & 95.1842 & 79.4868 & 39.7500 & 69.3276 & 73.1804 & 72.8840 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.9877 & 64.6371 &   65.3421 & 65.3421 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.7353 & 63.8459 &   63.6250 & 63.9342 & 63.3158 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.0210 & 59.6491 &   71.4561 & 65.0263 & 63.1579 & 86.1842 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.5054 & 60.8187 &   70.9748 & 65.1184 & 62.9474 & 84.6842 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 55.3894 & 59.1675 &   52.0648 & 62.9605 & 61.6316 & 31.1579 & 30.3571 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 63.0276 & 57.6883 &   69.4561 & 63.4868 & 61.2368 & 66.7237 & 85.7143 & 93.0000 & 85.9474 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 61.9077 & 57.2067 &   67.4505 & 63.8816 & 59.6184 & 61.7237 & 87.5000 & 95.0000 & 83.1316 & 93.1408 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 62.5765 & 57.8947 &   68.0821 & 55.1053 & 55.3289 & 62.5395 & 87.5000 & 95.0000 & 83.5000 & 91.6968 & 82.5789 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 62.9953 & 58.1699 &   68.6936 & 54.7237 & 54.9079 & 63.5263 & 89.2857 & 96.0000 & 83.8289 & 90.6137 & 82.0526 & 95.8716 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 64.5297 & 58.2043 &   72.3974 & 52.0789 & 50.1579 & 64.3947 & 91.0714 & 94.0000 & 84.2763 & 86.6426 & 80.8421 & 94.7248 & 99.1316 & -       & -       & -       & -       & -       \\
   agnews & 65.1227 & 57.5851 &   74.9307 & 53.9474 & 54.2237 & 64.5658 & 87.5000 & 95.0000 & 83.9211 & 81.9495 & 82.6053 & 95.5275 & 89.5658 & 92.7105 & -       & -       & -       & -       \\
    yahoo & 58.8319 & 53.6292 &   65.1526 & 47.0526 & 33.7237 & 60.7105 & 83.9286 & 87.0000 & 55.3421 & 62.8159 & 78.0526 & 92.4312 & 81.8684 & 87.5789 & 73.4211 & -       & -       & -       \\
  MultiRC & 63.7090 & 56.5875 &   72.8810 & 52.2500 & 53.1842 & 64.4211 & 89.2857 & 97.0000 & 84.3816 & 84.8375 & 82.2632 & 95.2982 & 97.7105 & 88.0526 & 55.4211 & 75.8870 & -       & -       \\
   BoolQA & 64.2837 & 58.3075 &   71.6247 & 54.8684 & 55.4079 & 64.3289 & 85.7143 & 95.0000 & 81.4342 & 82.3105 & 82.4342 & 95.4128 & 97.8816 & 84.7105 & 40.6842 & 74.6081 & 85.1376 & -       \\
      WiC & 60.6113 & 55.0052 &   67.4899 & 56.1842 & 54.8026 & 59.0921 & 75.0000 & 91.0000 & 65.4737 & 71.1191 & 82.2105 & 94.1514 & 95.9737 & 82.5000 & 34.5789 & 68.4406 & 77.6147 & 74.4514 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.9750 & 64.1555 &   65.8158 & 65.8158 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.8210 & 63.7083 &   63.9342 & 64.0263 & 63.8421 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.9386 & 62.2291 &   70.1184 & 64.8684 & 60.8684 & 84.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.0262 & 60.8187 &   69.8591 & 65.7105 & 61.1579 & 82.5132 & 96.4286 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 50.7358 & 59.8555 &   44.0277 & 61.6711 & 60.5395 &  9.4737 &  3.5714 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 62.3038 & 56.6219 &   69.2532 & 63.4868 & 61.2895 & 65.8289 & 83.9286 & 91.0000 & 86.0132 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 61.5376 & 56.1404 &   68.0829 & 63.6974 & 60.0921 & 62.8947 & 87.5000 & 93.0000 & 84.3816 & 89.8917 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 61.4934 & 57.1723 &   66.5210 & 49.6447 & 51.6053 & 63.1184 & 89.2857 & 93.0000 & 84.3026 & 90.9747 & 82.5263 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 63.0449 & 59.2707 &   67.3324 & 50.2500 & 52.0921 & 63.5658 & 91.0714 & 95.0000 & 84.3684 & 88.8087 & 81.9474 & 94.4954 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 64.8693 & 58.3419 &   73.0413 & 51.4605 & 53.2500 & 64.5921 & 91.0714 & 96.0000 & 84.7237 & 83.0325 & 81.7105 & 94.7248 & 99.2237 & -       & -       & -       & -       & -       \\
   agnews & 64.5281 & 57.3443 &   73.7694 & 53.0658 & 53.7895 & 63.4605 & 87.5000 & 94.0000 & 81.7368 & 79.4224 & 82.5526 & 95.2982 & 85.7368 & 93.0000 & -       & -       & -       & -       \\
    yahoo & 55.2611 & 52.0468 &   58.8986 & 47.2895 & 27.2895 & 61.3947 & 78.5714 & 89.0000 & 34.8684 & 66.7870 & 61.5526 & 85.4358 & 78.0000 & 83.7895 & 73.1316 & -       & -       & -       \\
  MultiRC & 64.8105 & 59.8211 &   70.7078 & 54.4211 & 54.2763 & 64.2105 & 87.5000 & 95.0000 & 83.2632 & 82.3105 & 82.0395 & 94.2661 & 96.4079 & 79.8816 & 44.7105 & 75.2269 & -       & -       \\
   BoolQA & 64.1808 & 59.6147 &   69.5043 & 56.1711 & 55.9737 & 60.9474 & 75.0000 & 97.0000 & 82.8816 & 75.4513 & 82.2105 & 94.7248 & 95.9079 & 77.0000 & 33.6842 & 73.2467 & 81.9572 & -       \\
      WiC & 61.2686 & 56.6219 &   66.7462 & 56.7237 & 54.3947 & 56.6711 & 85.7143 & 92.0000 & 65.4474 & 66.4260 & 81.5395 & 93.3486 & 93.8026 & 78.7895 & 37.1974 & 67.6155 & 77.6147 & 74.6082 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.6759 & 66.0131 &   65.3421 & 65.3421 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.7975 & 65.0843 &   64.5132 & 64.8421 & 64.1842 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.9683 & 64.7059 &   69.3947 & 62.9474 & 60.8684 & 84.3684 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.9523 & 64.8091 &   69.2422 & 62.8553 & 60.9474 & 83.7763 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 65.2217 & 63.6395 &   66.8845 & 63.0132 & 61.5000 & 75.6184 & 87.5000 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 67.0591 & 64.4307 &   69.9110 & 62.7500 & 60.3289 & 71.1711 & 87.5000 & 97.0000 & 84.9079 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 64.1356 & 62.2979 &   66.0850 & 61.8684 & 59.4605 & 61.4605 & 85.7143 & 96.0000 & 80.1842 & 88.8087 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.5184 & 61.6443 &   67.6736 & 56.6711 & 53.8947 & 63.0789 & 89.2857 & 94.0000 & 81.3026 & 85.1986 & 82.2763 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 65.5431 & 61.9195 &   69.6171 & 58.2500 & 57.1579 & 63.7632 & 89.2857 & 94.0000 & 82.6579 & 84.4765 & 82.2763 & 95.5275 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 66.6747 & 60.5091 &   74.2394 & 56.6974 & 55.2368 & 66.9605 & 91.0714 & 90.0000 & 82.5000 & 80.8664 & 82.0789 & 95.0688 & 99.0000 & -       & -       & -       & -       & -       \\
   agnews & 68.2080 & 61.7475 &   76.1783 & 57.1184 & 53.6447 & 64.9605 & 91.0714 & 85.0000 & 83.2237 & 80.8664 & 82.7105 & 95.5275 & 96.6447 & 92.3289 & -       & -       & -       & -       \\
    yahoo & 66.5029 & 59.9243 &   74.7041 & 56.3421 & 51.7763 & 64.7895 & 91.0714 & 89.0000 & 83.3421 & 78.7004 & 81.9211 & 94.2661 & 95.3684 & 90.1184 & 71.2763 & -       & -       & -       \\
  MultiRC & 67.5049 & 60.9907 &   75.5769 & 56.7368 & 55.9474 & 64.7500 & 87.5000 & 93.0000 & 83.1842 & 80.8664 & 82.4868 & 95.0688 & 96.9868 & 89.6053 & 71.1974 & 77.1040 & -       & -       \\
   BoolQA & 63.1795 & 56.1404 &   72.2370 & 55.5658 & 56.0658 & 51.6316 & 53.5714 & 69.0000 & 68.5789 & 59.5668 & 81.5658 & 95.4128 & 96.8553 & 89.3684 & 71.2895 & 71.0190 & 85.5657 & -       \\
      WiC & 64.3973 & 57.9635 &   72.4376 & 56.5263 & 55.5000 & 61.2105 & 76.7857 & 81.0000 & 62.9342 & 68.9531 & 81.6447 & 95.1835 & 98.0263 & 88.0000 & 70.0921 & 72.1328 & 78.9602 & 76.3323 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 66.3682 & 66.4603 &   66.2763 & 66.2763 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.9774 & 65.1531 &   64.8026 & 65.0000 & 64.6053 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.9586 & 64.7403 &   67.2237 & 59.8026 & 58.0263 & 83.8421 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.5301 & 64.3963 &   66.7046 & 60.2500 & 58.0395 & 81.6316 & 92.8571 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 62.8714 & 62.8139 &   62.9291 & 59.5526 & 57.2895 & 71.3158 & 87.5000 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 64.7986 & 63.4675 &   66.1867 & 55.1974 & 52.2368 & 71.9342 & 92.8571 & 95.0000 & 84.8026 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 63.7388 & 62.8483 &   64.6548 & 56.9474 & 55.0132 & 61.5789 & 91.0714 & 95.0000 & 83.6974 & 86.2816 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.6181 & 62.9515 &   66.3753 & 51.2237 & 50.9342 & 62.2237 & 91.0714 & 93.0000 & 83.7895 & 85.9206 & 82.4605 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 65.4947 & 62.3667 &   68.9531 & 56.0395 & 55.2763 & 63.0132 & 91.0714 & 93.0000 & 84.2632 & 87.3646 & 81.9605 & 95.6422 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 66.9472 & 60.6467 &   74.7085 & 58.0526 & 56.8158 & 64.0789 & 91.0714 & 92.0000 & 84.4868 & 86.6426 & 82.5658 & 95.8716 & 99.0395 & -       & -       & -       & -       & -       \\
   agnews & 68.2635 & 61.4723 &   76.7416 & 57.6447 & 54.8026 & 64.5000 & 91.0714 & 96.0000 & 84.2632 & 86.6426 & 82.6447 & 96.5596 & 98.3684 & 91.9737 & -       & -       & -       & -       \\
    yahoo & 67.7980 & 61.8851 &   74.9601 & 54.4474 & 52.2500 & 65.3816 & 89.2857 & 95.0000 & 83.6711 & 86.2816 & 82.4079 & 96.4450 & 97.5921 & 89.4474 & 71.2368 & -       & -       & -       \\
  MultiRC & 68.0148 & 62.2979 &   74.8869 & 53.8289 & 51.4737 & 65.9474 & 85.7143 & 96.0000 & 83.7368 & 83.3935 & 81.9079 & 95.6422 & 97.6316 & 89.4211 & 71.3026 & 76.1345 & -       & -       \\
   BoolQA & 68.6232 & 62.5387 &   76.0193 & 58.9737 & 54.8947 & 68.5921 & 82.1429 & 96.0000 & 82.0658 & 81.2274 & 82.1316 & 94.9541 & 97.9868 & 87.8421 & 70.9868 & 73.8449 & 83.9144 & -       \\
      WiC & 64.5103 & 59.0299 &   71.1125 & 55.4211 & 51.0132 & 63.9079 & 78.5714 & 95.0000 & 62.7368 & 72.5632 & 78.6579 & 88.6468 & 98.3421 & 88.7105 & 71.1711 & 65.2021 & 71.2844 & 73.5110 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.7533 & 65.8755 &   65.6316 & 65.6316 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.7048 & 65.1187 &   64.2961 & 64.1053 & 64.4868 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.8373 & 64.1211 &   69.7939 & 63.5132 & 60.4474 & 85.4211 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.9012 & 64.2243 &   69.8110 & 63.3158 & 60.6579 & 85.3158 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 60.6423 & 63.2955 &   58.2026 & 62.5395 & 60.6447 & 51.1316 & 28.5714 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.4575 & 61.6099 &   72.1331 & 62.4211 & 59.5263 & 80.2105 & 89.2857 & 94.0000 & 85.9605 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.4516 & 59.9587 &   65.1607 & 60.6447 & 56.4605 & 62.1974 & 80.3571 & 90.0000 & 80.0000 & 89.8917 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 62.4123 & 60.1307 &   64.8739 & 45.9211 & 47.3684 & 64.3684 & 89.2857 & 96.0000 & 82.6579 & 86.2816 & 82.6842 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 64.4296 & 60.3715 &   69.0726 & 55.6316 & 55.3026 & 64.8026 & 91.0714 & 95.0000 & 83.5263 & 86.2816 & 81.9605 & 95.2982 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 65.7177 & 58.9267 &   74.2778 & 57.0526 & 54.8158 & 65.3684 & 91.0714 & 93.0000 & 83.4079 & 84.8375 & 82.6184 & 96.1009 & 99.1447 & -       & -       & -       & -       & -       \\
   agnews & 67.2053 & 60.5779 &   75.4610 & 53.3421 & 50.1842 & 65.3158 & 91.0714 & 92.0000 & 83.2500 & 84.4765 & 82.5658 & 95.8716 & 97.9737 & 92.5921 & -       & -       & -       & -       \\
    yahoo & 65.6775 & 59.4771 &   73.3210 & 51.6974 & 46.6579 & 65.4868 & 89.2857 & 91.0000 & 83.0000 & 82.6715 & 82.5395 & 95.1835 & 92.1447 & 89.8158 & 72.0263 & -       & -       & -       \\
  MultiRC & 67.7128 & 61.7819 &   74.9033 & 54.7105 & 50.5395 & 65.8026 & 91.0714 & 97.0000 & 83.8947 & 85.5596 & 82.6316 & 95.7569 & 96.9211 & 88.2237 & 71.7105 & 77.4134 & -       & -       \\
   BoolQA & 67.8075 & 61.6787 &   75.2887 & 55.8816 & 52.4342 & 65.5395 & 85.7143 & 96.0000 & 82.2895 & 77.6173 & 82.2763 & 95.7569 & 98.3553 & 88.3026 & 69.8553 & 74.9587 & 86.4526 & -       \\
      WiC & 66.1531 & 60.7499 &   72.6112 & 54.8553 & 50.4474 & 62.2105 & 75.0000 & 95.0000 & 69.0395 & 70.7581 & 82.2237 & 94.6101 & 98.1053 & 88.7237 & 70.8026 & 70.1526 & 79.6636 & 75.5486 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.7186 & 65.9787 &   65.4605 & 65.4605 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.9316 & 65.6691 &   64.2105 & 64.6053 & 63.8158 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 63.5951 & 64.6027 &   62.6184 & 53.8684 & 48.1842 & 85.8026 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 63.7175 & 64.6371 &   62.8238 & 56.4079 & 50.9079 & 80.9211 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 32.8576 & 61.4379 &   22.4255 & 36.8947 & 29.5658 &  0.0000 &  0.0000 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 63.9195 & 61.2315 &   66.8543 & 64.3421 & 61.0526 & 56.2500 & 51.7857 & 90.0000 & 85.5789 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 61.8861 & 57.6539 &   66.7888 & 63.3684 & 57.4605 & 62.4868 & 83.9286 & 95.0000 & 82.5658 & 88.0866 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 62.1552 & 57.6883 &   67.3718 & 56.1447 & 54.9737 & 60.3553 & 83.9286 & 93.0000 & 81.9342 & 88.4477 & 82.2237 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 62.9882 & 57.5851 &   69.5102 & 58.0789 & 57.1316 & 63.2895 & 87.5000 & 96.0000 & 83.2105 & 87.7256 & 81.7237 & 95.4128 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 65.7139 & 58.2731 &   75.3331 & 59.0658 & 57.7237 & 66.1579 & 87.5000 & 95.0000 & 84.6842 & 86.6426 & 82.2237 & 95.6422 & 99.0526 & -       & -       & -       & -       & -       \\
   agnews & 65.6319 & 57.1723 &   77.0296 & 58.1711 & 55.7500 & 65.8947 & 89.2857 & 97.0000 & 84.8553 & 85.1986 & 82.5132 & 95.6422 & 96.5263 & 92.7105 & -       & -       & -       & -       \\
    yahoo & 66.0016 & 59.4427 &   74.1873 & 55.3158 & 49.1184 & 64.8947 & 87.5000 & 96.0000 & 84.3947 & 85.9206 & 82.2500 & 94.8394 & 93.4868 & 89.3158 & 71.5395 & -       & -       & -       \\
  MultiRC & 66.4442 & 60.0275 &   74.3970 & 53.8553 & 50.9868 & 67.7632 & 85.7143 & 98.0000 & 84.2105 & 83.7545 & 79.9342 & 95.1835 & 93.0658 & 89.8684 & 71.1184 & 76.3614 & -       & -       \\
   BoolQA & 66.9701 & 59.7179 &   76.2272 & 58.1053 & 56.3684 & 68.7500 & 85.7143 & 96.0000 & 81.5789 & 79.4224 & 81.7105 & 95.7569 & 96.7632 & 89.2237 & 71.4211 & 74.5875 & 86.1162 & -       \\
      WiC & 64.6643 & 57.8947 &   73.2265 & 56.9737 & 54.8158 & 67.3026 & 85.7143 & 97.0000 & 64.1316 & 73.2852 & 80.5263 & 93.2339 & 96.5395 & 89.7763 & 71.3289 & 71.1427 & 79.6942 & 76.3323 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.8252 & 65.7035 &   65.9474 & 65.9474 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.7036 & 65.0155 &   64.3947 & 64.9868 & 63.8026 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.9695 & 62.7795 &   71.7588 & 65.2105 & 64.1579 & 85.9079 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.3947 & 62.0227 &   71.4298 & 65.1842 & 64.4211 & 84.5132 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 51.3578 & 59.8555 &   44.9730 & 63.7500 & 63.3158 &  7.4868 &  0.0000 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.0079 & 60.8531 &   72.1168 & 64.2895 & 63.2763 & 74.3158 & 85.7143 & 98.0000 & 86.1447 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 64.3613 & 60.4059 &   68.8710 & 63.8816 & 62.2895 & 62.9605 & 87.5000 & 98.0000 & 85.0000 & 91.6968 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.2449 & 59.8211 &   69.3753 & 57.0132 & 57.4737 & 63.6316 & 91.0714 & 98.0000 & 84.5789 & 90.6137 & 82.8684 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 65.1182 & 60.1995 &   70.9121 & 59.1974 & 59.5921 & 64.3421 & 89.2857 & 98.0000 & 84.8026 & 87.7256 & 82.6579 & 95.8716 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 61.1287 & 53.1476 &   71.9305 & 53.7500 & 51.1711 & 65.0526 & 87.5000 & 95.0000 & 85.3684 & 80.8664 & 74.0658 & 91.7431 & 99.1579 & -       & -       & -       & -       & -       \\
   agnews & 64.1442 & 55.2116 &   76.5251 & 59.4211 & 58.7632 & 65.5921 & 89.2857 & 98.0000 & 83.4342 & 72.2022 & 82.7763 & 94.4954 & 90.4211 & 92.9868 & -       & -       & -       & -       \\
    yahoo & 54.1623 & 47.5404 &   62.9273 & 55.8553 & 37.2632 & 59.0789 & 69.6429 & 59.0000 & 27.5000 & 45.8484 & 79.1711 & 91.1697 & 80.9079 & 87.6579 & 73.3684 & -       & -       & -       \\
  MultiRC & 62.6109 & 55.5556 &   71.7190 & 56.5395 & 56.9868 & 66.2368 & 87.5000 & 84.0000 & 84.0658 & 81.5884 & 82.5000 & 94.7248 & 96.8553 & 75.8947 & 48.9868 & 75.4950 & -       & -       \\
   BoolQA & 63.5635 & 56.5187 &   72.6144 & 57.4868 & 58.1447 & 66.5395 & 87.5000 & 63.0000 & 84.2368 & 82.6715 & 82.7763 & 95.6422 & 97.9737 & 77.2368 & 46.1974 & 75.3507 & 85.5963 & -       \\
      WiC & 59.4309 & 53.1132 &   67.4546 & 57.3158 & 55.1053 & 60.9079 & 80.3571 & 86.0000 & 60.9605 & 68.9531 & 82.1316 & 91.5138 & 97.7237 & 77.8158 & 47.6579 & 60.3960 & 68.8991 & 76.3323 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.7648 & 65.3251 &   66.2105 & 66.2105 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.7685 & 63.7083 &   63.8289 & 64.4079 & 63.2500 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 64.3991 & 61.2315 &   67.9123 & 61.3421 & 57.0789 & 85.3158 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 63.8369 & 60.6811 &   67.3390 & 61.7763 & 57.7500 & 82.2763 & 96.4286 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA &  9.8956 & 58.8923 &    5.4016 & 11.6974 &  3.3421 &  0.0000 &  0.0000 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 62.0373 & 56.2092 &   69.2139 & 64.6579 & 61.4868 & 64.6447 & 87.5000 & 92.0000 & 85.6316 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 58.2216 & 53.8700 &   63.3380 & 63.5789 & 58.4737 & 62.1974 & 87.5000 & 92.0000 & 67.5658 & 90.2527 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 60.9780 & 55.5900 &   67.5227 & 53.0658 & 55.2500 & 62.7500 & 87.5000 & 95.0000 & 82.3947 & 88.8087 & 82.8684 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 61.6219 & 56.6907 &   67.4927 & 51.5921 & 52.6184 & 63.8421 & 91.0714 & 97.0000 & 83.0132 & 87.0036 & 81.9868 & 94.8394 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 59.2123 & 52.1844 &   68.4277 & 43.3421 & 44.7105 & 64.6447 & 89.2857 & 94.0000 & 83.1053 & 83.0325 & 72.3421 & 87.7294 & 99.1842 & -       & -       & -       & -       & -       \\
   agnews & 60.6088 & 52.3564 &   71.9494 & 43.4211 & 47.8816 & 63.8158 & 85.7143 & 93.0000 & 82.2368 & 83.3935 & 82.3289 & 95.1835 & 87.4868 & 93.0132 & -       & -       & -       & -       \\
    yahoo & 47.1703 & 40.9013 &   55.7089 & 35.8816 & 20.7368 & 61.5789 & 76.7857 & 80.0000 &  9.5395 & 62.4549 & 70.3684 & 89.7936 & 81.3289 & 88.1579 & 73.4474 & -       & -       & -       \\
  MultiRC & 59.5038 & 53.4228 &   67.1471 & 47.6447 & 49.9605 & 64.7237 & 91.0714 & 20.0000 & 84.7500 & 86.2816 & 81.2368 & 94.6101 & 95.2763 & 70.4737 & 34.7368 & 74.9381 & -       & -       \\
   BoolQA & 61.0059 & 55.4524 &   67.7955 & 48.4474 & 49.8947 & 64.6711 & 91.0714 & 14.0000 & 83.7895 & 86.6426 & 82.0658 & 95.1835 & 95.9605 & 70.1974 & 33.0132 & 73.2467 & 85.3517 & -       \\
      WiC & 58.3556 & 53.2852 &   64.4925 & 49.4079 & 50.3026 & 62.8684 & 85.7143 & 22.0000 & 71.2368 & 81.2274 & 81.6316 & 94.6101 & 93.7237 & 68.3421 & 30.3816 & 65.2847 & 71.7431 & 73.5110 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 66.3052 & 66.1507 &   66.4605 & 66.4605 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.8726 & 64.6027 &   65.1447 & 65.4737 & 64.8158 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.7933 & 63.1579 &   70.8728 & 64.1711 & 63.6316 & 84.8158 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.7035 & 62.9515 &   70.9310 & 64.4342 & 63.4605 & 84.7237 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 49.6547 & 59.8555 &   42.4246 & 63.1974 & 62.5526 &  1.0921 &  3.5714 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 63.6291 & 57.3099 &   71.5146 & 62.9737 & 61.9868 & 74.7763 & 89.2857 & 96.0000 & 85.8684 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 61.9088 & 57.0347 &   67.6937 & 63.0000 & 60.3684 & 62.1711 & 83.9286 & 97.0000 & 83.9868 & 88.0866 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 61.9748 & 57.1723 &   67.6580 & 53.2763 & 53.6974 & 63.3289 & 87.5000 & 97.0000 & 84.1184 & 87.0036 & 82.6316 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 63.2228 & 57.9979 &   69.4823 & 56.1447 & 55.8553 & 64.0132 & 85.7143 & 96.0000 & 84.6184 & 87.0036 & 82.6316 & 95.9862 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 65.5600 & 58.7203 &   74.2032 & 54.5658 & 56.3289 & 64.7368 & 89.2857 & 96.0000 & 84.9737 & 82.3105 & 82.2632 & 95.4128 & 99.2237 & -       & -       & -       & -       & -       \\
   agnews & 64.6367 & 56.2092 &   76.0371 & 57.6184 & 55.6316 & 64.7237 & 87.5000 & 95.0000 & 84.7368 & 79.0614 & 82.6974 & 95.4128 & 91.2632 & 92.9211 & -       & -       & -       & -       \\
    yahoo & 56.9917 & 51.4964 &   63.8000 & 51.8947 & 35.6974 & 60.9737 & 80.3571 & 78.0000 & 46.4342 & 49.4585 & 72.8947 & 91.8578 & 80.5658 & 86.3816 & 72.5526 & -       & -       & -       \\
  MultiRC & 66.5245 & 59.8555 &   74.8660 & 58.2368 & 57.4605 & 64.7237 & 85.7143 & 97.0000 & 84.5132 & 81.5884 & 82.3026 & 95.4128 & 98.2105 & 83.7895 & 65.8684 & 76.1964 & -       & -       \\
   BoolQA & 65.9936 & 58.7891 &   75.2104 & 59.4342 & 58.2368 & 64.6974 & 87.5000 & 96.0000 & 81.8421 & 80.1444 & 82.4079 & 95.4128 & 98.2368 & 84.7895 & 64.5789 & 75.5363 & 85.4128 & -       \\
      WiC & 62.1001 & 55.1772 &   71.0094 & 58.9605 & 55.4211 & 58.7368 & 71.4286 & 94.0000 & 63.8026 & 63.5379 & 81.9342 & 93.2339 & 98.3026 & 84.3289 & 61.7105 & 70.8127 & 75.9939 & 74.2947 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.7911 & 65.4283 &   66.1579 & 66.1579 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.3645 & 62.9515 &   63.7829 & 64.0658 & 63.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 67.1038 & 63.7083 &   70.8816 & 65.2763 & 62.0000 & 85.3684 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.9670 & 62.9515 &   69.2860 & 64.7237 & 61.6579 & 81.2632 & 98.2143 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 46.6359 & 58.6859 &   38.6914 & 60.0789 & 55.5132 &  0.0000 &  0.0000 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 61.3321 & 55.8996 &   67.9343 & 64.5395 & 63.0263 & 57.8289 & 62.5000 & 92.0000 & 86.0658 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 59.3602 & 52.3564 &   68.5272 & 64.0000 & 61.6316 & 62.6447 & 83.9286 & 89.0000 & 84.7500 & 87.7256 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 58.6381 & 51.8060 &   67.5461 & 52.8816 & 54.0658 & 62.3947 & 91.0714 & 88.0000 & 84.6184 & 87.7256 & 82.5921 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 60.2293 & 53.3540 &   69.1388 & 55.1184 & 56.0263 & 63.8289 & 87.5000 & 90.0000 & 84.4868 & 86.6426 & 82.1711 & 95.4128 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 62.2228 & 53.4572 &   74.4270 & 55.0395 & 57.2105 & 65.0395 & 87.5000 & 95.0000 & 85.0789 & 83.7545 & 82.0132 & 95.1835 & 99.0921 & -       & -       & -       & -       & -       \\
   agnews & 63.7946 & 54.9708 &   75.9930 & 55.6053 & 58.0658 & 64.7763 & 85.7143 & 95.0000 & 85.1447 & 82.6715 & 82.5921 & 95.6422 & 89.4605 & 93.4868 & -       & -       & -       & -       \\
    yahoo & 58.2773 & 50.4300 &   69.0170 & 54.0789 & 44.6184 & 64.5658 & 87.5000 & 94.0000 & 66.1053 & 75.4513 & 72.1579 & 93.1193 & 84.4211 & 89.2763 & 73.4474 & -       & -       & -       \\
  MultiRC & 64.7834 & 57.4475 &   74.2670 & 57.2632 & 56.7500 & 64.6316 & 85.7143 & 84.0000 & 82.6053 & 75.4513 & 81.8947 & 94.8394 & 98.3289 & 89.0658 & 61.1711 & 73.9686 & -       & -       \\
   BoolQA & 63.4517 & 56.3123 &   72.6642 & 56.1316 & 56.6053 & 63.3026 & 82.1429 & 88.0000 & 81.3421 & 71.8412 & 82.3026 & 95.5275 & 98.0263 & 89.1316 & 46.7105 & 72.4010 & 84.4343 & -       \\
      WiC & 60.7927 & 54.7988 &   68.2590 & 55.7763 & 53.4868 & 57.9079 & 82.1429 & 65.0000 & 67.5921 & 64.9819 & 81.2895 & 93.4633 & 96.0526 & 89.3553 & 39.9868 & 65.2021 & 75.6881 & 74.7649 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.4521 & 65.0155 &   65.8947 & 65.8947 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.8612 & 63.8803 &   63.8421 & 63.9868 & 63.6974 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.4479 & 61.3003 &   70.1974 & 62.5658 & 61.6316 & 86.3947 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.3685 & 60.9219 &   70.5154 & 63.5000 & 61.9079 & 86.0000 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 52.6889 & 58.0667 &   48.2227 & 60.8947 & 60.3816 & 23.0263 & 10.7143 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 63.0186 & 59.6147 &   66.8347 & 61.3553 & 59.4605 & 59.8421 & 80.3571 & 92.0000 & 86.2500 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.5993 & 58.5483 &   67.2526 & 62.0526 & 58.6842 & 62.3553 & 82.1429 & 96.0000 & 84.5658 & 90.9747 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 63.6348 & 59.1331 &   68.8783 & 56.4737 & 56.3816 & 62.9342 & 85.7143 & 97.0000 & 84.6974 & 89.8917 & 82.6447 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 64.0274 & 59.1675 &   69.7570 & 56.9868 & 56.8289 & 63.6711 & 85.7143 & 95.0000 & 84.8421 & 88.8087 & 82.4079 & 95.0688 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 66.3010 & 60.0963 &   73.9345 & 54.2895 & 54.7237 & 64.3421 & 85.7143 & 97.0000 & 85.4342 & 87.0036 & 82.4474 & 94.7248 & 99.1184 & -       & -       & -       & -       & -       \\
   agnews & 66.6486 & 59.1331 &   76.3526 & 57.1053 & 56.8947 & 64.6053 & 85.7143 & 95.0000 & 85.3816 & 85.9206 & 82.6711 & 95.2982 & 91.6974 & 93.2763 & -       & -       & -       & -       \\
    yahoo & 63.0513 & 55.6244 &   72.7671 & 51.4474 & 51.6974 & 64.6579 & 85.7143 & 93.0000 & 81.2632 & 79.7834 & 81.7895 & 94.8394 & 87.3553 & 87.2895 & 73.4868 & -       & -       & -       \\
  MultiRC & 65.2985 & 57.5851 &   75.3977 & 55.1974 & 55.5395 & 64.4474 & 82.1429 & 96.0000 & 84.9079 & 87.0036 & 82.4342 & 95.0688 & 98.3684 & 87.1842 & 71.8816 & 75.7426 & -       & -       \\
   BoolQA & 66.3967 & 59.1331 &   75.6946 & 55.8684 & 56.2763 & 65.0263 & 83.9286 & 97.0000 & 83.4737 & 80.8664 & 82.3421 & 95.0688 & 98.6447 & 87.0395 & 70.5395 & 75.0825 & 84.9541 & -       \\
      WiC & 61.9756 & 55.3836 &   70.3490 & 57.4868 & 54.5526 & 57.7763 & 76.7857 & 89.0000 & 63.1842 & 68.2310 & 80.6447 & 87.8440 & 98.5789 & 87.6184 & 69.1053 & 61.2624 & 63.2722 & 75.8621 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.1574 & 64.4995 &   65.8289 & 65.8289 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.1013 & 61.8163 &   64.4408 & 64.9605 & 63.9211 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 62.4140 & 57.4819 &   68.2719 & 61.7895 & 57.4737 & 85.5526 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 63.0028 & 57.9635 &   69.0016 & 63.3289 & 59.3158 & 84.2237 & 87.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 45.2508 & 58.9611 &   36.7137 & 56.6974 & 52.4605 &  0.4474 &  0.0000 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 61.5596 & 57.6539 &   66.0329 & 62.0526 & 60.5132 & 55.2895 & 83.9286 & 94.0000 & 85.7763 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 61.1728 & 55.7276 &   67.7975 & 63.3289 & 60.0395 & 62.6447 & 78.5714 & 95.0000 & 83.8289 & 92.7798 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 61.3152 & 56.5531 &   66.9529 & 50.8947 & 52.3553 & 63.1974 & 78.5714 & 96.0000 & 84.4737 & 90.9747 & 82.5000 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 62.2389 & 57.2755 &   68.1440 & 52.1842 & 53.5263 & 64.1184 & 80.3571 & 96.0000 & 84.5658 & 89.8917 & 81.8553 & 96.2156 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 64.5741 & 57.4475 &   73.7192 & 53.4737 & 55.8947 & 65.1842 & 85.7143 & 98.0000 & 84.7895 & 88.4477 & 80.3553 & 95.6422 & 99.1579 & -       & -       & -       & -       & -       \\
   agnews & 64.5775 & 56.5531 &   75.2555 & 53.9079 & 56.3947 & 64.3816 & 78.5714 & 99.0000 & 84.6184 & 88.4477 & 82.6316 & 95.1835 & 88.6711 & 93.0789 & -       & -       & -       & -       \\
    yahoo & 58.1764 & 54.1796 &   62.8098 & 47.9079 & 28.8553 & 60.3947 & 80.3571 & 97.0000 & 51.6974 & 65.3430 & 71.5000 & 92.4312 & 83.0789 & 82.0263 & 72.9474 & -       & -       & -       \\
  MultiRC & 65.0772 & 59.1675 &   72.2985 & 56.0132 & 56.2763 & 61.2500 & 80.3571 & 98.0000 & 83.6579 & 79.7834 & 81.7237 & 95.0688 & 97.2105 & 82.4868 & 54.8684 & 74.8350 & -       & -       \\
   BoolQA & 65.5071 & 59.9243 &   72.2370 & 56.4474 & 57.2632 & 58.9737 & 71.4286 & 99.0000 & 81.8289 & 75.4513 & 82.1316 & 95.7569 & 97.9342 & 83.3026 & 51.3947 & 73.0817 & 83.6697 & -       \\
      WiC & 62.7138 & 57.6539 &   68.7473 & 58.0263 & 54.3947 & 53.8158 & 83.9286 & 98.0000 & 66.9605 & 70.0361 & 81.6711 & 93.3486 & 97.2632 & 81.4868 & 49.9737 & 67.8012 & 75.9021 & 75.2351 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.1828 & 66.1851 &   64.2105 & 64.2105 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.2106 & 65.2219 &   63.2303 & 63.6316 & 62.8289 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 67.0835 & 64.5683 &   69.8026 & 63.6316 & 61.7368 & 84.0395 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 67.1489 & 64.4995 &   70.0254 & 63.8553 & 62.0395 & 84.0395 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 67.3024 & 65.1531 &   69.5984 & 63.4079 & 61.6447 & 83.2632 & 89.2857 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 67.5704 & 64.9467 &   70.4150 & 61.0658 & 59.5658 & 76.6974 & 87.5000 & 95.0000 & 83.8816 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 65.2070 & 64.9123 &   65.5045 & 60.9605 & 57.7368 & 61.0921 & 83.9286 & 94.0000 & 80.9868 & 85.5596 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 67.0415 & 64.8779 &   69.3545 & 59.8684 & 58.6184 & 63.6184 & 87.5000 & 94.0000 & 81.7895 & 88.4477 & 81.7237 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 67.5522 & 64.9123 &   70.4160 & 60.3026 & 58.8553 & 64.7500 & 83.9286 & 95.0000 & 82.4342 & 86.2816 & 81.8553 & 95.5275 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 69.8301 & 64.1555 &   76.6059 & 63.4211 & 62.0658 & 66.9868 & 85.7143 & 93.0000 & 82.9737 & 84.1155 & 82.3684 & 96.1009 & 99.0263 & -       & -       & -       & -       & -       \\
   agnews & 70.3900 & 63.9491 &   78.2736 & 62.5658 & 60.9474 & 66.1579 & 87.5000 & 94.0000 & 83.1184 & 83.3935 & 82.6579 & 95.6422 & 98.9211 & 91.0921 & -       & -       & -       & -       \\
    yahoo & 68.0177 & 62.6075 &   74.4513 & 57.7500 & 53.8158 & 64.5263 & 83.9286 & 93.0000 & 80.2368 & 81.5884 & 81.1974 & 94.6101 & 98.4079 & 86.8684 & 69.9211 & -       & -       & -       \\
  MultiRC & 67.9008 & 61.9883 &   75.0601 & 57.9211 & 56.0658 & 64.7368 & 85.7143 & 92.0000 & 80.9211 & 83.3935 & 81.0395 & 94.6101 & 98.5921 & 87.7237 & 69.9079 & 76.1964 & -       & -       \\
   BoolQA & 68.2503 & 61.9883 &   75.9196 & 61.3684 & 57.8816 & 67.0789 & 83.9286 & 90.0000 & 77.9474 & 79.0614 & 81.7895 & 94.6101 & 98.7763 & 87.5789 & 70.0395 & 74.3399 & 83.8226 & -       \\
      WiC & 66.7359 & 60.7155 &   74.0817 & 59.8553 & 57.2368 & 60.1579 & 71.4286 & 88.0000 & 75.3289 & 76.5343 & 80.7105 & 94.1514 & 98.8421 & 86.6579 & 69.0263 & 74.9381 & 78.4404 & 72.4138 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.6749 & 66.3915 &   64.9737 & 64.9737 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.9092 & 65.2563 &   64.5658 & 64.7895 & 64.3421 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.8225 & 65.2219 &   66.4342 & 57.8684 & 57.0132 & 84.4211 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 64.7232 & 64.6715 &   64.7751 & 59.1711 & 57.8158 & 77.1184 & 94.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 50.8783 & 63.3643 &   42.5030 & 57.7895 & 54.6053 & 14.6579 &  7.1429 & 97.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 65.1654 & 62.8827 &   67.6201 & 56.8158 & 54.8947 & 72.9868 & 91.0714 & 95.0000 & 85.2500 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.4651 & 62.4355 &   62.4947 & 56.0526 & 53.8158 & 61.1447 & 89.2857 & 89.0000 & 77.5263 & 87.0036 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.9101 & 62.9171 &   67.0335 & 55.8289 & 56.0789 & 61.5263 & 89.2857 & 93.0000 & 78.1184 & 87.3646 & 82.3684 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 65.6610 & 62.8827 &   68.6961 & 57.5132 & 57.4605 & 62.4342 & 89.2857 & 90.0000 & 79.9079 & 87.7256 & 81.8947 & 96.1009 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 68.5353 & 63.9491 &   73.8301 & 58.4342 & 56.7368 & 62.7500 & 89.2857 & 92.0000 & 80.3026 & 87.0036 & 82.4342 & 95.8716 & 98.9605 & -       & -       & -       & -       & -       \\
   agnews & 69.3027 & 63.6051 &   76.1215 & 57.2895 & 55.4211 & 63.2895 & 89.2857 & 90.0000 & 81.8026 & 87.0036 & 82.6711 & 96.3303 & 97.8947 & 91.4868 & -       & -       & -       & -       \\
    yahoo & 68.2932 & 63.5363 &   73.8201 & 53.6447 & 51.8289 & 62.1053 & 91.0714 & 86.0000 & 81.8816 & 86.6426 & 82.4079 & 96.3303 & 95.9605 & 88.8026 & 70.5921 & -       & -       & -       \\
  MultiRC & 67.8287 & 62.6763 &   73.9041 & 50.9474 & 49.7632 & 65.2895 & 89.2857 & 95.0000 & 83.6053 & 84.8375 & 80.1579 & 93.8073 & 96.0263 & 89.2237 & 71.7632 & 76.0726 & -       & -       \\
   BoolQA & 68.5678 & 62.6763 &   75.6818 & 55.8947 & 55.9868 & 65.0658 & 82.1429 & 95.0000 & 81.8684 & 75.0903 & 82.0132 & 95.2982 & 97.0395 & 89.0263 & 71.4605 & 75.9282 & 85.9327 & -       \\
      WiC & 66.2396 & 60.9907 &   72.4771 & 51.8158 & 52.5526 & 62.5132 & 82.1429 & 93.0000 & 72.4605 & 73.2852 & 80.3158 & 93.6927 & 98.1711 & 88.8553 & 71.6579 & 71.8647 & 70.1223 & 73.3542 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 66.2360 & 66.0131 &   66.4605 & 66.4605 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 65.2747 & 66.0131 &   64.5526 & 64.5526 & 64.5526 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 67.1812 & 63.7771 &   70.9693 & 64.9737 & 63.7632 & 84.1711 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 67.4603 & 63.8459 &   71.5086 & 65.2105 & 64.0395 & 85.1316 & 91.0714 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 67.7171 & 64.1899 &   71.6545 & 65.3421 & 63.9342 & 85.2237 & 87.5000 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 68.4733 & 64.9811 &   72.3622 & 64.5526 & 62.3947 & 76.8289 & 87.5000 & 97.0000 & 85.2368 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 66.7533 & 64.9467 &   68.6634 & 64.5658 & 62.6053 & 62.5658 & 87.5000 & 97.0000 & 83.6579 & 89.1697 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 67.1946 & 64.9123 &   69.6433 & 60.1842 & 57.8684 & 62.7895 & 89.2857 & 98.0000 & 83.8947 & 87.3646 & 82.3158 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 67.8099 & 64.7747 &   71.1436 & 61.2763 & 59.7895 & 64.0526 & 89.2857 & 97.0000 & 84.1974 & 87.7256 & 82.5132 & 95.6422 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 68.1646 & 62.6763 &   74.7063 & 55.8026 & 55.4211 & 67.1974 & 89.2857 & 96.0000 & 84.8553 & 85.5596 & 82.6711 & 95.1835 & 99.1579 & -       & -       & -       & -       & -       \\
   agnews & 69.7987 & 63.1579 &   78.0002 & 59.8947 & 57.9342 & 66.2105 & 87.5000 & 96.0000 & 84.8816 & 83.3935 & 82.7763 & 94.8394 & 99.0000 & 92.8684 & -       & -       & -       & -       \\
    yahoo & 66.5175 & 60.3371 &   74.1084 & 53.0263 & 49.8816 & 64.2105 & 87.5000 & 91.0000 & 83.0658 & 73.2852 & 82.5658 & 94.7248 & 96.9079 & 87.7632 & 72.7895 & -       & -       & -       \\
  MultiRC & 68.4534 & 62.2635 &   76.0100 & 59.6053 & 57.8684 & 65.5921 & 85.7143 & 92.0000 & 83.8289 & 82.6715 & 82.4211 & 95.0688 & 98.6184 & 87.0132 & 69.9342 & 76.7739 & -       & -       \\
   BoolQA & 68.4335 & 61.8163 &   76.6373 & 61.4868 & 59.0921 & 66.3421 & 85.7143 & 94.0000 & 82.6316 & 79.4224 & 82.6184 & 95.9862 & 98.7895 & 86.8684 & 69.5263 & 75.5982 & 85.4434 & -       \\
      WiC & 66.9386 & 60.7843 &   74.4796 & 60.9474 & 59.1579 & 62.3684 & 82.1429 & 94.0000 & 71.2763 & 73.2852 & 82.2763 & 94.3807 & 98.7763 & 86.9474 & 69.6842 & 72.4010 & 81.8960 & 74.2947 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 66.0494 & 65.7723 &   66.3289 & 66.3289 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.0687 & 63.4331 &   64.7171 & 64.7632 & 64.6711 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 67.5616 & 64.6371 &   70.7632 & 65.3816 & 62.2500 & 84.6579 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.9329 & 64.0179 &   70.1260 & 64.9737 & 62.1842 & 83.0132 & 98.2143 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 49.1982 & 58.4795 &   42.4595 & 60.0000 & 59.6974 &  7.2237 &  8.9286 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 65.3409 & 61.7819 &   69.3350 & 64.3421 & 62.7500 & 63.8421 & 62.5000 & 97.0000 & 86.0921 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 63.4401 & 59.8211 &   67.5251 & 62.7763 & 59.5658 & 63.1053 & 89.2857 & 96.0000 & 83.3158 & 89.5307 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.3878 & 60.3371 &   69.0214 & 56.2895 & 57.8289 & 63.5263 & 89.2857 & 97.0000 & 83.5132 & 89.1697 & 82.6974 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 64.4889 & 60.1651 &   69.4823 & 55.7368 & 57.3421 & 64.2895 & 89.2857 & 98.0000 & 83.7500 & 87.0036 & 82.1579 & 95.4128 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 66.0656 & 59.3051 &   74.5656 & 56.1974 & 57.1053 & 64.7895 & 85.7143 & 95.0000 & 84.5395 & 83.7545 & 82.5526 & 95.8716 & 99.0789 & -       & -       & -       & -       & -       \\
   agnews & 66.9819 & 59.1675 &   77.1746 & 57.8816 & 57.6053 & 64.8421 & 87.5000 & 95.0000 & 84.8421 & 81.5884 & 82.5658 & 95.7569 & 97.0132 & 92.8684 & -       & -       & -       & -       \\
    yahoo & 62.8714 & 55.2116 &   72.9990 & 55.1316 & 51.6842 & 64.4474 & 89.2857 & 94.0000 & 76.2632 & 81.2274 & 81.1447 & 95.0688 & 90.2895 & 89.2105 & 72.5921 & -       & -       & -       \\
  MultiRC & 66.9502 & 61.1627 &   73.9474 & 56.6974 & 56.6053 & 65.0263 & 89.2857 & 96.0000 & 84.8947 & 81.5884 & 81.3947 & 95.2982 & 98.3158 & 79.8289 & 64.2895 & 76.1345 & -       & -       \\
   BoolQA & 67.4003 & 61.3691 &   74.7462 & 58.5395 & 58.3553 & 64.9605 & 87.5000 & 97.0000 & 81.3158 & 79.4224 & 82.2105 & 95.7569 & 98.5789 & 82.7105 & 63.8947 & 74.8762 & 84.8624 & -       \\
      WiC & 63.2068 & 57.2411 &   70.5607 & 57.1053 & 55.1053 & 57.0395 & 78.5714 & 96.0000 & 68.6316 & 62.0939 & 79.2368 & 87.8440 & 98.5921 & 83.8158 & 64.2368 & 67.5330 & 71.1621 & 74.4514 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 63.5458 & 63.3299 &   63.7632 & 63.7632 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 62.1264 & 63.5019 &   60.8092 & 60.6316 & 60.9868 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 61.0796 & 60.4403 &   61.7325 & 52.3158 & 50.3026 & 82.5789 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 61.3035 & 59.9587 &   62.7100 & 54.4474 & 52.3289 & 81.2105 & 82.1429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 62.8421 & 60.4403 &   65.4426 & 59.0263 & 58.8816 & 77.9342 & 82.1429 & 93.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 63.3991 & 59.8899 &   67.3452 & 53.7500 & 52.4605 & 78.7368 & 75.0000 & 93.0000 & 84.0395 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.4633 & 60.5435 &   64.5088 & 57.2500 & 52.6053 & 68.0658 & 83.9286 & 91.0000 & 78.7763 & 87.7256 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 65.8217 & 60.2339 &   72.5522 & 59.2763 & 58.8684 & 79.0921 & 91.0714 & 93.0000 & 82.0526 & 87.3646 & 82.5263 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 64.0636 & 60.0963 &   68.5918 & 51.9211 & 52.4605 & 72.3684 & 80.3571 & 94.0000 & 80.2763 & 81.9495 & 82.0395 & 94.6101 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 65.4618 & 59.6491 &   72.5296 & 53.1974 & 53.6579 & 69.8816 & 66.0714 & 92.0000 & 74.4868 & 80.1444 & 81.9079 & 94.8394 & 99.0000 & -       & -       & -       & -       & -       \\
   agnews & 65.0111 & 58.0323 &   73.8978 & 44.7500 & 48.8026 & 72.9737 & 66.0714 & 90.0000 & 77.0526 & 79.0614 & 81.8026 & 93.8073 & 98.6053 & 90.6711 & -       & -       & -       & -       \\
    yahoo & 62.6828 & 55.3492 &   72.2567 & 49.1974 & 49.0132 & 64.7237 & 33.9286 & 84.0000 & 77.9737 & 71.1191 & 80.4342 & 93.0046 & 96.4474 & 87.1842 & 70.8684 & -       & -       & -       \\
  MultiRC & 63.8695 & 56.3811 &   73.6517 & 51.2895 & 49.1053 & 73.0921 & 73.2143 & 88.0000 & 79.7632 & 80.5054 & 79.4605 & 92.2018 & 97.0526 & 87.1974 & 68.9605 & 74.7937 & -       & -       \\
   BoolQA & 65.6708 & 58.4795 &   74.8786 & 55.5132 & 53.0000 & 70.7105 & 73.2143 & 90.0000 & 78.6974 & 77.2563 & 80.6974 & 92.0872 & 97.0658 & 88.0526 & 70.3289 & 73.7005 & 82.9358 & -       \\
      WiC & 63.3746 & 55.7620 &   73.3944 & 55.0921 & 54.5263 & 69.2632 & 60.7143 & 91.0000 & 72.6316 & 72.9242 & 81.4211 & 93.1193 & 97.2895 & 86.9868 & 70.0395 & 69.1419 & 74.2508 & 71.7868 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.8306 & 65.0843 &   64.5789 & 64.5789 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.1428 & 64.4995 &   61.8421 & 62.4605 & 61.2237 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 62.9071 & 63.2611 &   62.5570 & 55.5000 & 54.8684 & 77.3026 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 62.9278 & 61.1283 &   64.8364 & 56.3026 & 55.7763 & 82.2500 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 63.3243 & 61.6443 &   65.0984 & 56.8947 & 55.5526 & 82.3026 & 87.5000 & 94.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 64.3577 & 61.1283 &   67.9474 & 57.6711 & 55.4737 & 75.2368 & 75.0000 & 93.0000 & 83.0263 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.9565 & 59.8555 &   66.3964 & 55.5132 & 53.9605 & 72.8026 & 76.7857 & 90.0000 & 82.1184 & 88.4477 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.9734 & 59.8555 &   71.0483 & 56.6447 & 55.9079 & 77.3553 & 76.7857 & 92.0000 & 82.8289 & 88.0866 & 81.5658 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 65.9899 & 60.2683 &   72.9118 & 58.5263 & 58.2632 & 80.1184 & 78.5714 & 92.0000 & 82.4079 & 82.6715 & 82.0526 & 95.0688 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 67.4252 & 60.1307 &   76.7338 & 58.1974 & 57.7105 & 79.4474 & 80.3571 & 91.0000 & 81.8684 & 84.8375 & 81.9605 & 94.4954 & 98.6711 & -       & -       & -       & -       & -       \\
   agnews & 67.7679 & 59.9587 &   77.9158 & 59.8289 & 57.8684 & 74.7500 & 67.8571 & 88.0000 & 80.7368 & 83.3935 & 81.9079 & 93.6927 & 97.6842 & 90.5658 & -       & -       & -       & -       \\
    yahoo & 64.5686 & 57.3787 &   73.8185 & 54.6842 & 51.0263 & 65.7105 & 58.9286 & 85.0000 & 80.1184 & 80.5054 & 81.6316 & 92.5459 & 96.0263 & 88.4079 & 70.5132 & -       & -       & -       \\
  MultiRC & 66.1018 & 58.6515 &   75.7203 & 56.4211 & 53.9079 & 76.0000 & 73.2143 & 85.0000 & 81.3421 & 84.1155 & 81.8289 & 93.3486 & 96.8684 & 88.4079 & 69.5132 & 74.2162 & -       & -       \\
   BoolQA & 66.6477 & 58.8923 &   76.7555 & 59.8289 & 58.0789 & 79.2763 & 80.3571 & 85.0000 & 77.6447 & 79.4224 & 81.7237 & 93.4633 & 97.9342 & 88.8158 & 70.4474 & 70.9365 & 81.0703 & -       \\
      WiC & 66.0296 & 58.6515 &   75.5310 & 60.2105 & 56.5263 & 77.1842 & 71.4286 & 85.0000 & 74.0789 & 79.7834 & 81.4342 & 93.5780 & 97.5789 & 88.6579 & 69.2237 & 71.0809 & 76.1774 & 70.6897 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.0840 & 64.7747 &   63.4079 & 63.4079 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 62.9931 & 65.2563 &   60.8816 & 60.6974 & 61.0658 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 64.7046 & 63.9491 &   65.4781 & 56.3684 & 56.9868 & 83.0789 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 64.5700 & 63.9147 &   65.2389 & 55.7895 & 57.3421 & 82.4079 & 89.2857 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 63.7832 & 64.3963 &   63.1817 & 57.6974 & 59.6447 & 71.6184 & 83.9286 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 67.3307 & 65.1875 &   69.6197 & 59.8553 & 56.6842 & 77.6184 & 82.1429 & 97.0000 & 83.8684 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.2957 & 63.7083 &   60.9444 & 54.6974 & 47.0658 & 60.6579 & 83.9286 & 98.0000 & 79.6711 & 89.1697 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.6159 & 64.0179 &   65.2252 & 44.5395 & 48.6184 & 65.9737 & 85.7143 & 97.0000 & 83.2763 & 85.5596 & 82.4079 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 66.5814 & 64.5683 &   68.7241 & 55.3816 & 53.3421 & 68.1579 & 85.7143 & 95.0000 & 80.7632 & 80.8664 & 82.0132 & 95.2982 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 67.6828 & 61.1971 &   75.7062 & 60.5395 & 59.0789 & 72.0658 & 80.3571 & 92.0000 & 78.6184 & 81.2274 & 82.2368 & 94.9541 & 99.0395 & -       & -       & -       & -       & -       \\
   agnews & 67.5281 & 60.0275 &   77.1709 & 58.6053 & 56.2500 & 71.9342 & 76.7857 & 92.0000 & 78.4868 & 83.0325 & 82.2763 & 94.9541 & 98.6711 & 91.5263 & -       & -       & -       & -       \\
    yahoo & 63.4914 & 57.0347 &   71.5965 & 52.7105 & 46.5000 & 57.9342 & 37.5000 & 68.0000 & 74.7763 & 76.5343 & 81.7368 & 92.7752 & 96.6316 & 89.8947 & 70.2763 & -       & -       & -       \\
  MultiRC & 64.8842 & 57.7227 &   74.0744 & 54.5132 & 48.5000 & 70.5000 & 82.1429 & 85.0000 & 78.7105 & 81.5884 & 81.5395 & 92.7752 & 97.5526 & 89.2895 & 68.7237 & 75.0825 & -       & -       \\
   BoolQA & 65.9588 & 58.8579 &   75.0082 & 58.9079 & 55.3816 & 69.1974 & 80.3571 & 84.0000 & 75.3158 & 77.2563 & 82.0132 & 94.9541 & 98.1711 & 87.7895 & 68.6842 & 73.2261 & 82.4771 & -       \\
      WiC & 63.8621 & 56.5187 &   73.3986 & 58.3026 & 56.3816 & 69.5526 & 62.5000 & 84.0000 & 63.4605 & 71.8412 & 81.9737 & 94.1514 & 98.1842 & 88.3026 & 68.6316 & 70.4002 & 78.2263 & 71.6301 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.6367 & 66.0819 &   65.1974 & 65.1974 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.7459 & 65.6003 &   61.9934 & 61.8289 & 62.1579 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.2054 & 64.3963 &   66.0351 & 58.1316 & 56.4605 & 83.5132 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.5178 & 63.9147 &   67.2034 & 59.8421 & 58.2763 & 83.3553 & 85.7143 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 66.0331 & 64.9811 &   67.1197 & 61.0658 & 58.5132 & 81.2368 & 89.2857 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.7616 & 64.6371 &   69.0306 & 59.5000 & 55.6579 & 76.4737 & 71.4286 & 96.0000 & 84.1184 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 65.6742 & 64.1211 &   67.3045 & 58.1974 & 53.9342 & 72.6842 & 82.1429 & 95.0000 & 83.1974 & 87.3646 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 68.0322 & 63.6739 &   73.0310 & 61.4474 & 58.2763 & 78.6842 & 85.7143 & 96.0000 & 83.7237 & 85.5596 & 82.1711 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 68.0461 & 63.5707 &   73.1993 & 62.2237 & 57.7237 & 77.5000 & 78.5714 & 96.0000 & 82.8289 & 83.7545 & 82.3553 & 96.2156 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 69.5051 & 63.1235 &   77.3222 & 61.6711 & 58.7763 & 78.3026 & 80.3571 & 93.0000 & 81.3684 & 84.4765 & 82.2895 & 94.9541 & 99.0132 & -       & -       & -       & -       & -       \\
   agnews & 68.8300 & 62.0227 &   77.3158 & 58.4605 & 53.8816 & 74.3947 & 75.0000 & 91.0000 & 80.8553 & 84.1155 & 81.9737 & 93.6927 & 98.0526 & 91.3026 & -       & -       & -       & -       \\
    yahoo & 65.4846 & 59.0987 &   73.4176 & 55.3158 & 49.8026 & 66.5263 & 62.5000 & 86.0000 & 78.2895 & 80.5054 & 81.2632 & 91.7431 & 95.4868 & 88.2895 & 69.9211 & -       & -       & -       \\
  MultiRC & 66.7758 & 59.9243 &   75.3962 & 56.0000 & 51.9342 & 75.0263 & 71.4286 & 86.0000 & 81.4474 & 85.9206 & 81.7632 & 92.6606 & 97.1053 & 87.6579 & 69.7500 & 75.4125 & -       & -       \\
   BoolQA & 66.9228 & 59.8555 &   75.8825 & 59.5789 & 56.7368 & 76.4868 & 89.2857 & 82.0000 & 75.7632 & 81.9495 & 81.8684 & 93.2339 & 97.6053 & 85.9211 & 69.8158 & 72.3391 & 83.2110 & -       \\
      WiC & 67.2289 & 61.0251 &   74.8367 & 59.2632 & 55.7895 & 74.1579 & 80.3571 & 85.0000 & 72.2895 & 76.1733 & 81.9474 & 92.6606 & 97.6711 & 86.6447 & 69.6184 & 70.7715 & 79.2966 & 71.4734 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.5996 & 65.7379 &   63.5000 & 63.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.6099 & 65.1531 &   62.1382 & 62.5263 & 61.7500 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 64.9267 & 64.7059 &   65.1491 & 56.4737 & 56.0526 & 82.9211 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.0925 & 64.9467 &   65.2389 & 56.9342 & 56.8816 & 81.6974 & 92.8571 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 65.4596 & 66.4603 &   64.4886 & 59.4474 & 60.4474 & 72.9605 & 87.5000 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.9799 & 65.5315 &   68.4939 & 54.2500 & 55.7895 & 79.6579 & 83.9286 & 99.0000 & 83.7632 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 65.7386 & 65.1875 &   66.2991 & 56.2237 & 54.4474 & 71.5526 & 85.7143 & 97.0000 & 81.6842 & 86.6426 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.6539 & 64.8435 &   64.4654 & 42.0526 & 40.4737 & 73.4474 & 85.7143 & 94.0000 & 82.4474 & 84.8375 & 82.6184 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 68.2430 & 65.6347 &   71.0673 & 59.6447 & 54.6579 & 72.8947 & 85.7143 & 97.0000 & 81.9868 & 80.8664 & 82.5789 & 95.1835 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 71.2101 & 65.9099 &   77.4374 & 63.0658 & 58.4737 & 77.1842 & 82.1429 & 96.0000 & 81.6974 & 81.5884 & 82.8026 & 95.1835 & 98.9342 & -       & -       & -       & -       & -       \\
   agnews & 70.7100 & 65.2907 &   77.1104 & 58.8026 & 48.8158 & 76.5921 & 85.7143 & 95.0000 & 81.8553 & 80.1444 & 82.5526 & 94.9541 & 97.9868 & 90.7105 & -       & -       & -       & -       \\
    yahoo & 66.9993 & 61.2315 &   73.9667 & 56.6974 & 51.2105 & 70.1184 & 80.3571 & 91.0000 & 76.6842 & 76.1733 & 80.9474 & 93.8073 & 95.8816 & 86.6316 & 70.9342 & -       & -       & -       \\
  MultiRC & 68.4132 & 62.5043 &   75.5560 & 59.0395 & 52.6053 & 75.9474 & 82.1429 & 89.0000 & 79.9737 & 77.9783 & 81.3289 & 92.5459 & 97.2237 & 85.8158 & 70.2368 & 75.5776 & -       & -       \\
   BoolQA & 68.7035 & 63.0547 &   75.4639 & 58.8158 & 53.3421 & 72.0658 & 87.5000 & 91.0000 & 77.5395 & 74.0072 & 82.0526 & 94.1514 & 97.0263 & 86.4474 & 71.3553 & 74.1130 & 83.7003 & -       \\
      WiC & 66.7872 & 61.5755 &   72.9626 & 57.1447 & 50.4079 & 67.3158 & 75.0000 & 92.0000 & 68.8289 & 68.5921 & 82.1711 & 93.5780 & 96.3684 & 86.2632 & 70.2632 & 72.3391 & 80.0000 & 71.0031 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.4596 & 66.2539 &   64.6842 & 64.6842 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.1957 & 66.1851 &   62.3224 & 62.8684 & 61.7763 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.3919 & 65.6347 &   67.1667 & 59.5789 & 58.0132 & 83.9079 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 67.2246 & 66.2883 &   68.1878 & 63.7237 & 60.9211 & 79.7368 & 92.8571 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 66.6241 & 66.4259 &   66.8235 & 64.6842 & 60.9737 & 74.2763 & 89.2857 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 68.4241 & 66.3915 &   70.5852 & 62.7632 & 58.2632 & 77.2500 & 83.9286 & 97.0000 & 83.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 67.2146 & 65.4283 &   69.1013 & 60.9474 & 55.7500 & 75.7895 & 85.7143 & 92.0000 & 82.7895 & 88.4477 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 68.7426 & 65.2563 &   72.6225 & 61.3816 & 59.2368 & 77.1053 & 83.9286 & 95.0000 & 82.3421 & 86.2816 & 82.1711 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 68.7234 & 65.6003 &   72.1588 & 61.7895 & 57.4211 & 74.2500 & 82.1429 & 95.0000 & 81.7105 & 85.9206 & 82.0132 & 95.9862 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 69.5023 & 64.2243 &   75.7254 & 62.3421 & 60.6316 & 71.1974 & 58.9286 & 94.0000 & 76.3947 & 83.7545 & 82.1053 & 95.2982 & 99.0263 & -       & -       & -       & -       & -       \\
   agnews & 68.7413 & 62.3667 &   76.5673 & 59.8947 & 55.8289 & 67.9605 & 62.5000 & 92.0000 & 77.8684 & 85.5596 & 81.9737 & 93.1193 & 98.6316 & 91.4868 & -       & -       & -       & -       \\
    yahoo & 64.9156 & 59.2363 &   71.7994 & 53.9868 & 50.5395 & 55.8553 & 39.2857 & 88.0000 & 74.1579 & 84.8375 & 80.5921 & 91.7431 & 97.7500 & 88.7895 & 69.9868 & -       & -       & -       \\
  MultiRC & 67.4783 & 61.1627 &   75.2483 & 54.7895 & 52.3947 & 74.0789 & 75.0000 & 81.0000 & 79.7105 & 85.5596 & 81.0658 & 91.3991 & 98.3947 & 88.7632 & 70.6842 & 74.9381 & -       & -       \\
   BoolQA & 68.3416 & 61.9195 &   76.2499 & 60.0000 & 58.1579 & 73.6316 & 87.5000 & 87.0000 & 75.8026 & 80.8664 & 81.8947 & 94.4954 & 98.5789 & 87.6842 & 70.6316 & 73.2880 & 83.2722 & -       \\
      WiC & 66.9565 & 61.5411 &   73.4170 & 57.6184 & 54.9737 & 70.9211 & 83.9286 & 85.0000 & 65.8684 & 76.1733 & 80.9605 & 93.6927 & 98.6053 & 87.7500 & 69.5658 & 68.3375 & 77.6453 & 71.4734 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.7243 & 65.8411 &   63.6447 & 63.6447 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.0712 & 66.1507 &   62.1184 & 62.5000 & 61.7368 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.7418 & 66.0131 &   67.4868 & 58.8158 & 60.5789 & 83.0658 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.1626 & 65.5659 &   66.7702 & 59.2763 & 60.6579 & 80.1974 & 91.0714 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 65.0898 & 66.3571 &   63.8700 & 60.0395 & 59.8816 & 71.0395 & 91.0714 & 98.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.9136 & 65.9787 &   67.8754 & 56.5000 & 55.9474 & 76.0658 & 71.4286 & 94.0000 & 82.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 64.9409 & 65.6003 &   64.2947 & 59.5921 & 57.1974 & 61.9342 & 80.3571 & 95.0000 & 77.0526 & 88.4477 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 67.4378 & 65.8755 &   69.0761 & 58.8289 & 56.0526 & 68.0395 & 91.0714 & 92.0000 & 78.6711 & 87.3646 & 82.6579 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 68.4099 & 66.0475 &   70.9477 & 60.5132 & 56.5132 & 71.0658 & 89.2857 & 93.0000 & 80.6184 & 85.1986 & 82.3289 & 94.9541 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 70.7552 & 66.1163 &   76.0942 & 62.1842 & 58.7237 & 70.9079 & 69.6429 & 97.0000 & 80.4868 & 83.3935 & 82.5000 & 95.2982 & 99.0658 & -       & -       & -       & -       & -       \\
   agnews & 71.2588 & 66.2883 &   77.0351 & 59.8684 & 52.7105 & 72.6053 & 83.9286 & 94.0000 & 80.1974 & 80.8664 & 82.1184 & 93.3486 & 98.0132 & 91.4474 & -       & -       & -       & -       \\
    yahoo & 67.2247 & 63.4675 &   71.4548 & 55.3553 & 48.9605 & 56.1447 & 50.0000 & 90.0000 & 75.2763 & 78.3394 & 79.2368 & 80.6193 & 95.8026 & 88.3421 & 71.1316 & -       & -       & -       \\
  MultiRC & 68.8897 & 64.2587 &   74.2401 & 56.8158 & 51.0000 & 70.5921 & 82.1429 & 93.0000 & 80.4079 & 76.1733 & 79.4342 & 84.8624 & 95.3684 & 86.7763 & 70.5789 & 76.3614 & -       & -       \\
   BoolQA & 69.9449 & 65.0155 &   75.6832 & 60.0658 & 56.2368 & 70.5263 & 73.2143 & 92.0000 & 77.5132 & 74.3682 & 80.9211 & 92.6606 & 95.8289 & 88.8684 & 70.5526 & 74.8556 & 83.5474 & -       \\
      WiC & 68.9253 & 65.1875 &   73.1178 & 57.2632 & 52.7632 & 65.3553 & 69.6429 & 86.0000 & 69.4211 & 69.6751 & 81.7105 & 93.0046 & 97.4079 & 87.8553 & 68.9737 & 72.7517 & 78.3486 & 71.6301 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.7792 & 66.4947 &   65.0789 & 65.0789 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.9428 & 65.9443 &   62.0592 & 61.5658 & 62.5526 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 65.7765 & 64.5683 &   67.0307 & 58.3553 & 59.2632 & 83.4737 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.2660 & 64.1899 &   68.4809 & 61.0789 & 61.1316 & 83.0921 & 87.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 66.9421 & 65.8067 &   68.1173 & 62.6184 & 61.4868 & 79.7368 & 87.5000 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 67.6247 & 65.7379 &   69.6230 & 62.9605 & 59.1447 & 73.0263 & 78.5714 & 92.0000 & 83.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 66.5499 & 64.5339 &   68.6959 & 60.9868 & 57.4079 & 72.4211 & 85.7143 & 92.0000 & 82.8947 & 86.2816 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 67.4151 & 63.9835 &   71.2357 & 60.0263 & 57.5526 & 73.3289 & 85.7143 & 94.0000 & 82.5789 & 85.1986 & 81.7763 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 67.4642 & 63.9147 &   71.4311 & 59.9211 & 55.5132 & 74.6974 & 82.1429 & 93.0000 & 81.9868 & 84.8375 & 81.4211 & 95.5275 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 70.4538 & 64.5339 &   77.5696 & 63.4868 & 60.5921 & 77.1316 & 80.3571 & 94.0000 & 80.7368 & 82.3105 & 82.1711 & 95.0688 & 98.8816 & -       & -       & -       & -       & -       \\
   agnews & 69.4072 & 62.9859 &   77.2865 & 58.9868 & 53.8553 & 73.8553 & 83.9286 & 95.0000 & 80.6447 & 83.3935 & 82.1184 & 93.9220 & 97.8947 & 91.2368 & -       & -       & -       & -       \\
    yahoo & 65.5182 & 58.2043 &   74.9344 & 56.9737 & 53.3158 & 69.7237 & 69.6429 & 83.0000 & 80.0526 & 83.0325 & 81.5263 & 93.4633 & 96.8026 & 88.3816 & 70.2105 & -       & -       & -       \\
  MultiRC & 67.6884 & 60.8875 &   76.1997 & 59.1711 & 55.5921 & 73.3947 & 83.9286 & 87.0000 & 80.5789 & 84.4765 & 81.7895 & 93.6927 & 97.5000 & 88.6711 & 70.8684 & 75.4538 & -       & -       \\
   BoolQA & 68.5123 & 62.0571 &   76.4664 & 60.3947 & 56.9211 & 74.1842 & 89.2857 & 90.0000 & 79.3553 & 82.3105 & 81.8553 & 93.6927 & 97.7368 & 87.6053 & 70.0395 & 73.9068 & 82.9969 & -       \\
      WiC & 67.6656 & 61.6787 &   74.9397 & 57.3289 & 54.4605 & 74.2500 & 83.9286 & 87.0000 & 76.5263 & 77.2563 & 81.6579 & 93.3486 & 98.3158 & 86.0526 & 69.7368 & 71.6378 & 77.8287 & 70.5329 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.5011 & 65.2563 &   63.7632 & 63.7632 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.3512 & 65.8067 &   61.0724 & 60.2237 & 61.9211 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 64.9711 & 65.4627 &   64.4868 & 54.7895 & 56.6711 & 82.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 65.8420 & 65.2907 &   66.4027 & 57.3816 & 59.6447 & 81.9868 & 92.8571 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 65.4726 & 65.3939 &   65.5515 & 58.7237 & 60.4605 & 76.8816 & 91.0714 & 96.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.8773 & 66.0819 &   67.6921 & 53.9474 & 55.3816 & 77.3684 & 78.5714 & 93.0000 & 83.6579 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 66.1048 & 65.5659 &   66.6526 & 58.2368 & 55.0395 & 70.1711 & 89.2857 & 98.0000 & 81.8816 & 85.9206 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 66.9156 & 65.4971 &   68.3970 & 53.5658 & 47.6447 & 73.4079 & 91.0714 & 94.0000 & 83.7368 & 85.1986 & 82.5132 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 67.7855 & 65.7035 &   70.0038 & 56.9868 & 53.4211 & 71.1447 & 87.5000 & 95.0000 & 82.4474 & 80.1444 & 82.2632 & 95.5275 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 70.9434 & 65.6691 &   77.1389 & 61.4605 & 58.1184 & 77.0263 & 80.3571 & 97.0000 & 82.1053 & 83.0325 & 82.6447 & 95.0688 & 98.9211 & -       & -       & -       & -       & -       \\
   agnews & 70.1363 & 64.4307 &   76.9507 & 57.8158 & 52.6447 & 73.0132 & 80.3571 & 91.0000 & 81.6579 & 84.8375 & 82.3684 & 93.4633 & 97.1711 & 91.5921 & -       & -       & -       & -       \\
    yahoo & 68.1250 & 63.3643 &   73.6591 & 54.1184 & 52.6974 & 63.7763 & 71.4286 & 90.0000 & 78.4605 & 77.2563 & 81.6974 & 91.7431 & 97.3816 & 89.5000 & 69.2368 & -       & -       & -       \\
  MultiRC & 67.9842 & 63.4675 &   73.1931 & 50.9868 & 48.1184 & 72.8158 & 75.0000 & 93.0000 & 79.9211 & 75.4513 & 80.8289 & 91.2844 & 91.7500 & 88.5658 & 68.9079 & 75.1031 & -       & -       \\
   BoolQA & 69.8028 & 64.2587 &   76.3938 & 59.7632 & 57.9868 & 70.4474 & 75.0000 & 92.0000 & 78.3026 & 76.5343 & 82.2237 & 94.1514 & 97.8553 & 89.9605 & 71.2763 & 73.7417 & 82.8746 & -       \\
      WiC & 68.9476 & 64.4651 &   74.1000 & 57.0921 & 55.8553 & 66.1974 & 64.2857 & 90.0000 & 69.8816 & 67.5090 & 82.0263 & 93.0046 & 97.3026 & 90.0789 & 70.3553 & 72.9167 & 79.9694 & 76.1755 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.9802 & 66.0131 &   65.9474 & 65.9474 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 64.2013 & 66.2195 &   62.3026 & 62.9868 & 61.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.7877 & 66.3915 &   67.1886 & 59.8553 & 58.2105 & 83.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 67.1974 & 66.6323 &   67.7721 & 61.9079 & 60.1447 & 81.1184 & 87.5000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 66.5393 & 66.4947 &   66.5839 & 63.3553 & 59.4079 & 76.4605 & 89.2857 & 94.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 68.0480 & 65.9787 &   70.2513 & 61.8684 & 57.3158 & 77.2237 & 80.3571 & 93.0000 & 84.2237 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 66.7942 & 65.7379 &   67.8851 & 59.5921 & 54.1447 & 73.0789 & 89.2857 & 92.0000 & 83.4737 & 89.1697 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 68.4342 & 65.9787 &   71.0795 & 59.2763 & 56.1711 & 74.0921 & 83.9286 & 95.0000 & 82.5526 & 87.3646 & 82.3026 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 67.9225 & 66.0475 &   69.9071 & 59.2632 & 53.1711 & 70.8026 & 82.1429 & 96.0000 & 80.2500 & 81.9495 & 82.1711 & 96.1009 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 69.6229 & 65.1531 &   74.7511 & 61.8421 & 57.1184 & 70.9342 & 82.1429 & 96.0000 & 74.2368 & 82.6715 & 82.5789 & 95.5275 & 98.7895 & -       & -       & -       & -       & -       \\
   agnews & 70.5449 & 64.9811 &   77.1507 & 60.7500 & 54.9737 & 70.6316 & 73.2143 & 97.0000 & 79.6711 & 83.3935 & 82.6184 & 94.9541 & 98.2500 & 90.6579 & -       & -       & -       & -       \\
    yahoo & 68.2991 & 64.3619 &   72.7494 & 57.3684 & 49.8026 & 60.7632 & 58.9286 & 86.0000 & 72.1711 & 78.7004 & 81.8553 & 91.6284 & 97.1842 & 89.3026 & 71.0921 & -       & -       & -       \\
  MultiRC & 70.4566 & 65.1531 &   76.7001 & 61.8553 & 56.3816 & 75.4342 & 80.3571 & 88.0000 & 79.4474 & 78.3394 & 81.7895 & 91.9725 & 97.8816 & 87.8816 & 71.1447 & 76.3820 & -       & -       \\
   BoolQA & 69.9710 & 65.4627 &   75.1463 & 61.4605 & 57.3289 & 70.0526 & 78.5714 & 89.0000 & 70.1447 & 80.1444 & 81.8421 & 94.7248 & 97.4211 & 88.4737 & 68.6974 & 74.3193 & 83.6086 & -       \\
      WiC & 69.8567 & 65.3251 &   75.0639 & 59.3026 & 54.5526 & 71.9737 & 83.9286 & 89.0000 & 74.2368 & 75.8123 & 82.0921 & 93.4633 & 97.6053 & 88.3026 & 67.8421 & 74.2987 & 81.9572 & 71.9436 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.7595 & 66.0131 &   63.5526 & 63.5526 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.1847 & 65.7379 &   60.8224 & 60.8947 & 60.7500 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 66.0735 & 66.1163 &   66.0307 & 57.2237 & 57.9868 & 82.8816 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 66.4132 & 66.2539 &   66.5733 & 59.7105 & 59.9474 & 79.8421 & 96.4286 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 65.8838 & 66.2195 &   65.5515 & 61.7368 & 61.2763 & 73.0526 & 92.8571 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 67.7531 & 66.4947 &   69.0601 & 61.8421 & 58.5789 & 71.6974 & 87.5000 & 97.0000 & 83.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 65.7343 & 66.4259 &   65.0569 & 59.5132 & 56.1711 & 61.5526 & 80.3571 & 95.0000 & 81.6053 & 89.1697 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 62.0098 & 66.1851 &   58.3301 & 31.9079 & 28.3158 & 65.1711 & 85.7143 & 93.0000 & 82.5921 & 87.3646 & 81.9474 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 68.8088 & 66.5979 &   71.1716 & 61.4211 & 56.4342 & 69.6842 & 85.7143 & 93.0000 & 82.1711 & 83.7545 & 82.5132 & 95.4128 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 71.3194 & 66.3227 &   77.1304 & 61.8026 & 59.6842 & 76.1184 & 85.7143 & 93.0000 & 81.0000 & 80.5054 & 82.6711 & 95.7569 & 98.9737 & -       & -       & -       & -       & -       \\
   agnews & 71.7573 & 66.5291 &   77.8773 & 59.7763 & 57.2895 & 73.9737 & 87.5000 & 96.0000 & 80.5921 & 78.3394 & 82.3684 & 95.1835 & 98.4342 & 90.3947 & -       & -       & -       & -       \\
    yahoo & 68.5125 & 64.5683 &   72.9700 & 56.5789 & 53.5658 & 55.8816 & 41.0714 & 92.0000 & 78.0395 & 71.1191 & 81.8553 & 93.4633 & 96.8421 & 88.5263 & 70.1711 & -       & -       & -       \\
  MultiRC & 69.0975 & 64.8779 &   73.9041 & 54.7763 & 52.9868 & 67.8158 & 71.4286 & 92.0000 & 77.5789 & 74.3682 & 81.4474 & 90.4817 & 96.3026 & 87.9211 & 69.0526 & 75.8045 & -       & -       \\
   BoolQA & 69.8066 & 65.1187 &   75.2218 & 58.9211 & 56.2500 & 68.4342 & 73.2143 & 91.0000 & 75.5921 & 69.3141 & 81.6447 & 93.9220 & 97.6447 & 88.5789 & 69.4605 & 74.2781 & 83.8838 & -       \\
      WiC & 68.4606 & 64.6371 &   72.7650 & 56.0263 & 51.4868 & 64.6974 & 73.2143 & 90.0000 & 70.3158 & 66.0650 & 80.7895 & 91.3991 & 97.5263 & 87.7632 & 68.8158 & 72.8754 & 78.8991 & 71.1599 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.6995 & 66.1163 &   63.3421 & 63.3421 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 62.9135 & 66.7011 &   59.5329 & 59.7895 & 59.2763 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 61.3383 & 66.3915 &   57.0000 & 49.3947 & 49.5000 & 72.1053 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 60.6811 & 66.3227 &   55.9240 & 50.6184 & 49.8289 & 67.2237 & 69.6429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 59.1370 & 66.4947 &   53.2453 & 51.1842 & 48.9868 & 59.1184 & 57.1429 & 85.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 61.1059 & 66.0819 &   56.8268 & 49.3816 & 48.7763 & 50.5263 & 35.7143 & 75.0000 & 78.5395 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 62.2074 & 66.6323 &   58.3336 & 49.3289 & 47.7237 & 58.0921 & 48.2143 & 80.0000 & 77.2895 & 77.2563 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.8620 & 66.4603 &   63.3388 & 49.6184 & 50.8947 & 57.5132 & 48.2143 & 57.0000 & 76.3421 & 73.2852 & 82.1579 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 65.5385 & 66.7355 &   64.3837 & 54.5263 & 51.6842 & 54.9868 & 58.9286 & 86.0000 & 75.1316 & 65.7040 & 81.8553 & 94.3807 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 67.1732 & 66.3915 &   67.9736 & 59.6842 & 52.1579 & 44.7895 & 39.2857 & 84.0000 & 68.1579 & 61.0108 & 81.7237 & 93.4633 & 98.6579 & -       & -       & -       & -       & -       \\
   agnews & 67.6305 & 66.3915 &   68.9166 & 51.5526 & 47.2500 & 42.0789 & 28.5714 & 78.0000 & 69.5789 & 63.8989 & 81.6053 & 93.0046 & 97.7500 & 90.1974 & -       & -       & -       & -       \\
    yahoo & 64.8817 & 65.8411 &   63.9498 & 47.6711 & 43.5789 & 43.1316 & 46.4286 & 33.0000 & 64.2632 & 68.5921 & 79.7763 & 85.5505 & 89.0395 & 70.9605 & 71.0658 & -       & -       & -       \\
  MultiRC & 63.2124 & 66.1163 &   60.5529 & 29.1579 & 26.2632 & 58.1711 & 50.0000 &  1.0000 & 70.6579 & 64.9819 & 79.9737 & 87.7294 & 85.1974 & 59.5263 & 66.1711 & 71.3490 & -       & -       \\
   BoolQA & 65.5736 & 66.2195 &   64.9403 & 54.2763 & 49.8158 & 49.2105 & 37.5000 & 82.0000 & 65.4211 & 63.8989 & 80.1316 & 92.2018 & 91.6579 & 66.7368 & 59.7632 & 60.1279 & 70.6728 & -       \\
      WiC & 64.9147 & 65.9443 &   63.9167 & 53.1711 & 50.0658 & 41.4342 & 37.5000 & 84.0000 & 73.8553 & 67.8700 & 79.8553 & 91.3991 & 91.2237 & 69.0921 & 49.6579 & 60.6848 & 68.2263 & 61.7555 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.8046 & 66.5979 &   63.1053 & 63.1053 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.3197 & 66.4947 &   60.4342 & 61.8553 & 59.0132 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 63.4808 & 66.6323 &   60.6140 & 51.7632 & 49.7105 & 80.3684 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 60.6909 & 66.4947 &   55.8190 & 49.1447 & 46.2895 & 71.8421 & 80.3571 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 54.3829 & 66.2195 &   46.1361 & 47.3553 & 42.0132 & 48.2632 & 64.2857 & 95.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.0703 & 66.8387 &   65.3194 & 56.5658 & 51.9079 & 69.6184 & 76.7857 & 91.0000 & 82.7632 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 63.2571 & 66.9763 &   59.9293 & 50.2763 & 47.3026 & 60.3026 & 80.3571 & 89.0000 & 80.4474 & 83.3935 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 66.3707 & 66.2883 &   66.4533 & 54.1053 & 52.0395 & 65.3026 & 76.7857 & 86.0000 & 78.1579 & 79.0614 & 81.8684 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 67.3507 & 66.4259 &   68.3017 & 58.3026 & 55.3947 & 65.7895 & 71.4286 & 91.0000 & 76.5263 & 72.9242 & 81.9079 & 95.2982 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 68.0776 & 66.1163 &   70.1588 & 57.4737 & 51.6711 & 57.6447 & 50.0000 & 91.0000 & 70.7368 & 63.8989 & 82.0263 & 93.5780 & 98.8158 & -       & -       & -       & -       & -       \\
   agnews & 67.9356 & 66.3915 &   69.5533 & 47.7895 & 42.9605 & 49.9474 & 42.8571 & 86.0000 & 74.0000 & 68.2310 & 81.2237 & 93.3486 & 97.7763 & 90.4737 & -       & -       & -       & -       \\
    yahoo & 66.1892 & 65.9443 &   66.4359 & 47.7237 & 43.6184 & 46.4079 & 46.4286 & 61.0000 & 66.6053 & 68.5921 & 80.3026 & 90.5963 & 89.8158 & 83.8289 & 70.5526 & -       & -       & -       \\
  MultiRC & 66.9679 & 66.0131 &   67.9507 & 47.4474 & 43.1316 & 64.1974 & 69.6429 & 59.0000 & 73.7632 & 72.2022 & 79.8684 & 87.0413 & 82.0789 & 77.5000 & 69.1974 & 74.5050 & -       & -       \\
   BoolQA & 67.4027 & 66.0131 &   68.8521 & 53.1316 & 49.2105 & 61.8421 & 60.7143 & 38.0000 & 72.0132 & 69.6751 & 81.3684 & 93.1193 & 94.1579 & 67.7105 & 64.2763 & 68.3375 & 80.6728 & -       \\
      WiC & 67.1323 & 65.5659 &   68.7755 & 53.7500 & 49.8947 & 55.1711 & 58.9286 & 59.0000 & 70.7632 & 66.7870 & 81.2895 & 91.9725 & 95.0921 & 80.7237 & 60.5263 & 66.6048 & 73.2110 & 69.7492 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.8175 & 66.2195 &   63.4737 & 63.4737 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.4872 & 66.8731 &   60.4276 & 60.8158 & 60.0395 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 63.1611 & 66.3571 &   60.2588 & 52.3158 & 51.3947 & 77.0658 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 61.1721 & 66.4603 &   56.6635 & 50.3553 & 49.4605 & 70.0526 & 73.2143 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 60.4614 & 66.5635 &   55.3842 & 52.5132 & 49.6053 & 63.6711 & 57.1429 & 82.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 61.7453 & 66.4259 &   57.6810 & 49.7105 & 49.2368 & 51.8421 & 37.5000 & 78.0000 & 79.8158 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 61.6476 & 66.6667 &   57.3314 & 48.0789 & 47.2368 & 56.0395 & 39.2857 & 83.0000 & 76.9737 & 79.0614 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 64.9994 & 66.2539 &   63.7915 & 45.4211 & 49.7763 & 65.3026 & 46.4286 & 30.0000 & 76.5132 & 71.8412 & 82.2237 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 66.2760 & 66.6667 &   65.8898 & 54.5789 & 53.0921 & 60.8158 & 51.7857 & 88.0000 & 75.5789 & 70.7581 & 81.7763 & 94.1514 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 67.3716 & 66.4603 &   68.3083 & 59.1974 & 51.4342 & 45.0789 & 33.9286 & 88.0000 & 71.2895 & 64.6209 & 81.2632 & 93.5780 & 98.8158 & -       & -       & -       & -       & -       \\
   agnews & 68.2192 & 66.6323 &   69.8835 & 52.4605 & 49.1316 & 44.1053 & 37.5000 & 89.0000 & 70.9737 & 66.0650 & 81.6316 & 92.4312 & 98.0921 & 90.3289 & -       & -       & -       & -       \\
    yahoo & 65.5524 & 66.1163 &   64.9980 & 49.4079 & 43.6974 & 46.9737 & 57.1429 & 79.0000 & 63.9474 & 64.6209 & 79.5789 & 89.3349 & 88.0132 & 74.3816 & 71.0789 & -       & -       & -       \\
  MultiRC & 65.5709 & 66.1851 &   64.9680 & 34.4474 & 43.2368 & 60.0526 & 53.5714 & 70.0000 & 72.4737 & 67.8700 & 80.5658 & 89.6789 & 90.8816 & 64.9605 & 66.5395 & 70.7096 & -       & -       \\
   BoolQA & 65.8838 & 66.3571 &   65.4173 & 53.1316 & 49.0526 & 49.8553 & 48.2143 & 85.0000 & 66.0526 & 66.0650 & 80.8947 & 92.6606 & 92.4079 & 68.4211 & 59.2763 & 62.4587 & 72.0489 & -       \\
      WiC & 65.3352 & 66.2539 &   64.4417 & 51.6711 & 49.8158 & 43.2895 & 35.7143 & 83.0000 & 74.0132 & 68.5921 & 80.5000 & 91.8578 & 91.3816 & 70.9605 & 49.1974 & 62.6238 & 69.6942 & 67.7116 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 65.2051 & 66.8731 &   63.6184 & 63.6184 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 63.6777 & 66.9419 &   60.7171 & 61.3026 & 60.1316 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 63.6676 & 66.5635 &   61.0132 & 52.0395 & 50.0526 & 80.9474 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 60.9491 & 66.1507 &   56.5060 & 50.0395 & 47.2237 & 72.0526 & 83.9286 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 59.1730 & 66.0819 &   53.5721 & 52.8421 & 49.6316 & 57.6447 & 67.8571 & 91.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 66.5630 & 66.7011 &   66.4256 & 58.6711 & 54.7500 & 68.6579 & 82.1429 & 94.0000 & 83.1447 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 64.3032 & 66.8387 &   61.9531 & 51.6053 & 50.1053 & 64.5658 & 82.1429 & 94.0000 & 80.0789 & 86.2816 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 65.4650 & 66.0131 &   64.9260 & 53.7368 & 45.4474 & 64.6184 & 80.3571 & 93.0000 & 77.8026 & 81.2274 & 81.9474 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 66.7806 & 65.6691 &   67.9303 & 57.4868 & 54.3026 & 65.9211 & 85.7143 & 95.0000 & 75.7237 & 77.2563 & 82.2500 & 95.2982 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 68.2080 & 66.3571 &   70.1652 & 57.0000 & 51.9474 & 57.8553 & 58.9286 & 83.0000 & 71.4474 & 58.4838 & 81.8158 & 92.8899 & 98.6579 & -       & -       & -       & -       & -       \\
   agnews & 68.3889 & 66.0131 &   70.9421 & 50.2105 & 47.2500 & 56.0263 & 66.0714 & 81.0000 & 71.8026 & 64.2599 & 81.0000 & 90.5963 & 98.0921 & 90.1053 & -       & -       & -       & -       \\
    yahoo & 66.3217 & 65.7723 &   66.8803 & 51.7895 & 45.6974 & 43.2237 & 35.7143 & 84.0000 & 64.4474 & 63.1769 & 79.4079 & 86.2385 & 91.4342 & 85.6579 & 71.3026 & -       & -       & -       \\
  MultiRC & 67.7357 & 65.4971 &   70.1328 & 50.1316 & 45.8816 & 64.2763 & 82.1429 & 86.0000 & 76.9079 & 74.7292 & 78.8816 & 89.1055 & 88.3947 & 81.5658 & 69.0921 & 75.2888 & -       & -       \\
   BoolQA & 68.0276 & 65.8411 &   70.3644 & 55.1447 & 52.8553 & 59.5921 & 67.8571 & 58.0000 & 74.7895 & 68.9531 & 81.6316 & 93.2339 & 94.1974 & 71.6579 & 66.6184 & 68.6881 & 82.2324 & -       \\
      WiC & 66.5906 & 65.4627 &   67.7580 & 52.6579 & 50.3947 & 54.6184 & 66.0714 & 57.0000 & 65.4605 & 63.1769 & 81.2763 & 91.9725 & 94.1184 & 77.0789 & 61.5526 & 64.7690 & 76.9419 & 72.5705 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Curr.Task &  F1 Avg &    MMLU & Tasks Avg &    yelp &  amazon &    MNLI &      CB &    COPA &     QQP &     RTE &    IMDB &   SST-2 & dbpedia &  agnews &   yahoo & MultiRC &  BoolQA &     WiC \\
\midrule
     yelp & 64.3813 & 64.7403 &   64.0263 & 64.0263 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
   amazon & 61.3441 & 62.4011 &   60.3224 & 59.9079 & 60.7368 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     MNLI & 63.4462 & 61.0939 &   65.9868 & 58.4737 & 58.6579 & 80.8289 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
       CB & 63.4463 & 61.0939 &   65.9870 & 59.3158 & 59.6842 & 78.8421 & 82.1429 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
     COPA & 64.0736 & 62.2291 &   66.0307 & 59.9211 & 59.9605 & 77.7500 & 80.3571 & 93.0000 & -       & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      QQP & 65.5306 & 61.7819 &   69.7637 & 59.6316 & 59.0395 & 78.2368 & 73.2143 & 91.0000 & 81.8421 & -       & -       & -       & -       & -       & -       & -       & -       & -       \\
      RTE & 63.8376 & 61.5411 &   66.3121 & 59.3158 & 59.2368 & 64.8421 & 76.7857 & 91.0000 & 80.7237 & 86.2816 & -       & -       & -       & -       & -       & -       & -       & -       \\
     IMDB & 65.3259 & 61.5411 &   69.6068 & 60.7368 & 58.5395 & 64.4868 & 76.7857 & 90.0000 & 81.4211 & 87.0036 & 81.8947 & -       & -       & -       & -       & -       & -       & -       \\
    SST-2 & 64.9790 & 60.2339 &   70.5356 & 61.2895 & 58.1447 & 65.6711 & 78.5714 & 92.0000 & 82.0263 & 83.3935 & 81.9605 & 94.7248 & -       & -       & -       & -       & -       & -       \\
  dbpedia & 66.0818 & 59.1331 &   74.8811 & 60.0000 & 58.2500 & 66.0921 & 80.3571 & 93.0000 & 80.8684 & 84.1155 & 82.2763 & 94.3807 & 98.9474 & -       & -       & -       & -       & -       \\
   agnews & 65.9922 & 58.0323 &   76.4829 & 60.3421 & 57.1842 & 64.7105 & 80.3571 & 92.0000 & 79.6579 & 84.1155 & 82.0132 & 93.9220 & 98.6316 & 90.3289 & -       & -       & -       & -       \\
    yahoo & 64.1233 & 55.9684 &   75.0600 & 54.8947 & 54.4211 & 69.5395 & 76.7857 & 90.0000 & 79.5000 & 79.7834 & 81.9868 & 92.8899 & 97.6711 & 88.7895 & 71.2500 & -       & -       & -       \\
  MultiRC & 63.6088 & 55.3492 &   74.7659 & 55.1579 & 54.9342 & 68.5658 & 75.0000 & 88.0000 & 80.6711 & 77.9783 & 81.5921 & 92.8899 & 97.8947 & 88.0921 & 70.2500 & 72.5660 & -       & -       \\
   BoolQA & 64.3424 & 56.0716 &   75.4753 & 56.5395 & 57.3816 & 72.8947 & 82.1429 & 92.0000 & 77.6053 & 74.3682 & 81.9868 & 93.5780 & 97.0658 & 88.5921 & 70.1711 & 71.5553 & 79.5719 & -       \\
      WiC & 63.5707 & 55.8996 &   73.6823 & 56.0921 & 56.3289 & 72.2763 & 66.0714 & 91.0000 & 67.2895 & 71.1191 & 81.8026 & 93.0046 & 97.3289 & 87.5132 & 70.5395 & 69.0388 & 76.7584 & 69.2790 \\
\bottomrule
\end{tabular}
